Faraday Rotation from Magnesium II Absorbers towards Polarized Background Radio Sources

Strong singly-ionized magnesium (MgII) absorption lines in quasar spectra typically serve as a proxy for intervening galaxies along the line of sight. Previous studies have found a correlation between the number of these MgII absorbers and the Faraday rotation measure (RM) at $\approx5$ GHz. We cross-match a sample of 35,752 optically-identified non-intrinsic MgII absorption systems with 25,649 polarized background radio sources for which we have measurements of both the spectral index and RM at 1.4 GHz. We use the spectral index to split the resulting sample of 599 sources into flat-spectrum and steep-spectrum subsamples. We find that our flat-spectrum sample shows significant ($\sim3.5\sigma$) evidence for a correlation between MgII absorption and RM at 1.4 GHz, while our steep-spectrum sample shows no such correlation. We argue that such an effect cannot be explained by either luminosity or other observational effects, by evolution in another confounding variable, by wavelength-dependent polarization structure in an active galactic nucleus, by the Galactic foreground, by cosmological expansion, or by partial coverage models. We conclude that our data are most consistent with intervenors directly contributing to the Faraday rotation along the line of sight, and that the intervening systems must therefore have coherent magnetic fields of substantial strength ($\bar{B}=1.8\pm0.4$ $\mu$G). Nevertheless, the weak nature of the correlation will require future high-resolution and broadband radio observations in order to place it on a much firmer statistical footing.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccccccccc}
\setlength{\tabcolsep}{0.02in} 
\tablewidth{0pt}
\tablecaption{Details of the main sample, listed in order of NVSS Right Ascension. Sources that are used in the `flat' or `steep' spectrum subsamples are indicated by `F' or `S' respectively. All errors are the one sigma uncertainties. The listed redshifts are for the polarized background radio sources.}
\tablehead{
\colhead{\#}  & \colhead{NVSS R.A.} & \colhead{NVSS Dec.} & \colhead{$\alpha$} & \colhead{$\Delta\alpha$} & \colhead{$\chi^2$} & \colhead{Flat/Steep} & \colhead{$N_{\textrm{MgII}}$} & \colhead{RM} & \colhead{$\Delta$RM} & \colhead{$\Pi$} & \colhead{$\Delta\Pi$} & \colhead{$\beta$} & \colhead{$\Delta\beta$} & \colhead{$z$} & \colhead{$\Delta z$}\\
\colhead{}  & \colhead{J2000 ($^\circ$)} & \colhead{J2000 ($^\circ$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{Sub-Sample} & \colhead{} & \colhead{(rad~m$^{-2}$)} & \colhead{(rad~m$^{-2}$)} & \colhead{(\%)} & \colhead{(\%)} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}
\startdata
\tabletypesize{\tinyv}
1 & 00h03m45.18s & -11d08m20.6 & -1.08 & 0.18 & --- & S & 0 & -8.2 & 9.0 & 2.0 & 0.15 & --- & --- & 1.5666 & 0.0003 \\
2 & 00h10m18.25s & +14d33m36.7 & -1.0 & 0.2 & 0.186 & S & 2 & -25.6 & 11.0 & 2.77 & 0.18 & --- & --- & 0.90107 & 0.00027 \\
3 & 00h13m40.31s & +14d57m32.8 & --- & --- & --- & --- & 0 & -19.3 & 19.0 & 8.5 & 0.8 & --- & --- & 0.8241 & 0.00014 \\
4 & 00h32m59.23s & -00d13m18.2 & --- & --- & --- & --- & 1 & -14.9 & 13.0 & 2.2 & 0.19 & --- & --- & 1.5 & 0.0 \\
5 & 00h35m52.91s & -09d11m50.4 & --- & --- & --- & --- & 0 & 4.2 & 12.0 & 5.8 & 0.4 & --- & --- & 1.0021 & 0.0005 \\
6 & 00h35m55.49s & +15d53m16.7 & -0.88 & 0.18 & 0.339 & S & 0 & -33.7 & 9.0 & 1.51 & 0.13 & --- & --- & 1.16279 & 0.00019 \\
7 & 00h37m58.31s & +24d07m11.6 & -0.64 & 0.05 & 0.198 & --- & 0 & 33.4 & 2.5 & 2.4 & 0.13 & -1.15 & 0.25 & 0.0 & 9e-05 \\
8 & 00h43m23.62s & -00d15m51.1 & -1.12 & 0.18 & --- & S & 0 & 16.7 & 10.0 & 4.22 & 0.25 & --- & --- & 2.7929 & 0.0014 \\
9 & 00h50m26.76s & +00d31m56.6 & --- & --- & --- & --- & 0 & -20.6 & 16.0 & 5.5 & 0.5 & --- & --- & 1.2108 & 0.0003 \\
10 & 00h59m05.53s & +00d06m51.5 & -0.49 & 0.03 & 0.094 & --- & 0 & -10.1 & 0.8 & 3.91 & 0.15 & -1.1 & 0.24 & 0.0 & 4e-05 \\
11 & 01h05m35.99s & +15d12m59.2 & -1.0 & 0.2 & 0.000 & S & 0 & -35.1 & 14.0 & 4.0 & 0.3 & --- & --- & 1.02393 & 0.00016 \\
12 & 01h13m54.57s & +13d24m52.8 & -0.41 & 0.08 & 0.037 & --- & 0 & -5.1 & 5.0 & 6.43 & 0.25 & --- & --- & 0.0 & 8e-05 \\
13 & 01h18m34.61s & -08d54m40.2 & --- & --- & --- & --- & 0 & -28.1 & 13.0 & 3.6 & 0.3 & --- & --- & 1.3218 & 0.0005 \\
14 & 01h25m17.15s & -00d18m31.1 & -0.67 & 0.13 & 2.621 & --- & 1 & 18.8 & 11.0 & 1.11 & 0.12 & --- & --- & 2.27556 & 0.00013 \\
15 & 01h29m55.32s & +14d46m48.3 & -0.27 & 0.05 & 0.272 & F & 0 & -16.0 & 2.9 & 2.87 & 0.15 & --- & --- & 1.6287 & 0.0004 \\
16 & 01h48m47.57s & -08d19m37.3 & --- & --- & --- & --- & 1 & -20.5 & 14.0 & 7.9 & 0.6 & --- & --- & 1.6806 & 0.0003 \\
17 & 01h51m32.29s & +12d43m53.7 & -0.78 & 0.16 & 0.578 & S & 0 & -10.4 & 9.0 & 5.37 & 0.29 & --- & --- & 1.4083 & 0.0015 \\
18 & 01h58m56.28s & +13d07m02.3 & -0.21 & 0.04 & 0.087 & F & 0 & -0.6 & 6.0 & 5.56 & 0.24 & --- & --- & 1.8917 & 0.0004 \\
19 & 02h07m03.34s & -08d54m44.1 & -0.83 & 0.18 & --- & S & 0 & -47.1 & 11.0 & 2.8 & 0.2 & --- & --- & 1.0699 & 0.0004 \\
20 & 02h10m00.18s & -10d03m53.9 & --- & --- & --- & --- & 1 & 15.8 & 17.0 & 1.52 & 0.16 & --- & --- & 1.9741 & 0.0009 \\
21 & 02h11m00.01s & +21d10m54.1 & -0.65 & 0.13 & 0.208 & --- & 0 & -37.5 & 6.0 & 8.7 & 0.4 & --- & --- & 1.3479 & 0.0003 \\
22 & 02h16m16.52s & +05d30m56.7 & -0.31 & 0.06 & 0.184 & --- & 0 & -23.8 & 8.0 & 7.3 & 0.4 & --- & --- & 1.36176 & 0.00016 \\
23 & 02h25m08.08s & -00d35m31.8 & -0.77 & 0.15 & 0.225 & S & 0 & 10.6 & 1.0 & 6.53 & 0.25 & -0.03 & 0.03 & 0.7 & 0.0 \\
24 & 02h28m07.66s & -01d15m41.7 & -0.86 & 0.18 & --- & S & 0 & -1.8 & 4.0 & 4.11 & 0.19 & --- & --- & 2.04593 & 0.00023 \\
25 & 02h45m34.15s & +01d08m17.2 & -1.17 & 0.23 & 0.063 & S & 1 & 0.3 & 9.0 & 3.4 & 0.21 & --- & --- & 1.5284 & 0.0006 \\
26 & 02h53m21.07s & +00d06m01.6 & --- & --- & --- & --- & 0 & 33.6 & 15.0 & 3.4 & 0.26 & --- & --- & 1.3 & 0.0 \\
27 & 03h03m13.05s & -00d14m59.8 & -0.89 & 0.18 & 3.043 & S & 0 & 11.4 & 4.0 & 1.54 & 0.11 & -0.7 & 0.6 & 0.0 & 6e-05 \\
28 & 03h04m59.24s & +00d02m33.6 & --- & --- & --- & --- & 0 & 11.6 & 11.0 & 5.3 & 0.3 & --- & --- & 0.0 & 4e-05 \\
29 & 03h52m32.04s & -07d11m04.4 & -1.28 & 0.06 & --- & S & 0 & 18.1 & 0.3 & 10.9 & 0.4 & -0.02 & 0.09 & 0.962 & 0.00029 \\
30 & 07h36m31.90s & +45d41m25.8 & -0.61 & 0.17 & --- & --- & 0 & -15.3 & 14.0 & 9.1 & 0.7 & --- & --- & 0.95575 & 0.00016 \\
31 & 07h41m55.60s & +42d08m17.6 & -0.65 & 0.13 & 0.097 & --- & 0 & -0.9 & 8.0 & 5.02 & 0.26 & --- & --- & 2.2298 & 0.00028 \\
32 & 07h49m10.31s & +47d48m04.9 & -0.27 & 0.05 & 2.231 & F & 0 & -8.9 & 12.0 & 7.6 & 0.5 & --- & --- & 1.56997 & 0.00026 \\
33 & 07h51m45.18s & +41d15m35.4 & -0.35 & 0.07 & 0.538 & --- & 0 & -3.4 & 5.0 & 4.72 & 0.21 & --- & --- & 0.0 & 8e-05 \\
34 & 07h51m53.69s & +33d13m19.8 & -0.17 & 0.03 & 1.560 & F & 0 & 35.6 & 11.0 & 1.04 & 0.12 & --- & --- & 1.9352 & 0.0005 \\
35 & 07h55m03.34s & +42d31m42.7 & -0.92 & 0.18 & 0.781 & S & 0 & 35.1 & 10.0 & 3.94 & 0.26 & --- & --- & 1.8561 & 0.0004 \\
36 & 07h57m00.68s & +42d48m13.2 & -0.86 & 0.17 & --- & S & 0 & 4.5 & 12.0 & 7.1 & 0.5 & --- & --- & 1.1737 & 0.0014 \\
37 & 07h59m28.29s & +30d10m29.1 & -0.29 & 0.06 & 0.043 & F & 1 & 20.0 & 17.0 & 2.65 & 0.23 & --- & --- & 0.99992 & 0.00021 \\
38 & 08h05m55.73s & +34d41m32.5 & -0.82 & 0.16 & 0.514 & S & 1 & 21.6 & 12.0 & 6.1 & 0.4 & --- & --- & 1.7376 & 0.0004 \\
39 & 08h06m42.24s & +19d58m12.6 & -0.81 & 0.16 & 0.191 & S & 0 & 41.7 & 8.0 & 6.5 & 0.4 & --- & --- & 1.1997 & 0.0014 \\
40 & 08h07m00.79s & +51d17m37.1 & 0.067 & 0.013 & 0.039 & F & 0 & -8.4 & 15.0 & 1.7 & 0.17 & --- & --- & 1.13781 & 0.00022 \\
41 & 08h08m56.69s & +40d52m45.1 & 0.111 & 0.022 & 0.589 & F & 0 & 3.8 & 9.0 & 1.4 & 0.12 & 0.7 & 0.8 & 1.41859 & 0.00019 \\
42 & 08h09m21.14s & +20d15m38.8 & -0.8 & 0.16 & 0.029 & S & 1 & -16.3 & 11.0 & 7.7 & 0.5 & --- & --- & 1.1279 & 0.0004 \\
43 & 08h10m02.08s & +26d03m38.3 & -0.5 & 0.1 & 0.000 & --- & 0 & 23.8 & 15.0 & 2.86 & 0.25 & --- & --- & 2.2647 & 0.0016 \\
44 & 08h11m00.60s & +57d14m11.5 & -0.24 & 0.05 & 3.358 & F & 0 & -4.3 & 3.0 & 7.27 & 0.27 & --- & --- & 0.0 & 3e-05 \\
45 & 08h11m00.85s & +21d41m36.9 & -0.75 & 0.15 & 0.086 & S & 0 & 37.4 & 5.0 & 5.99 & 0.25 & --- & --- & 1.52379 & 0.00017 \\
46 & 08h12m47.75s & +25d22m41.8 & 0.26 & 0.05 & 1.622 & F & 1 & -7.5 & 17.0 & 5.2 & 0.4 & --- & --- & 1.8079 & 0.0004 \\
47 & 08h13m03.83s & +25d42m11.1 & -0.033 & 0.007 & 0.307 & F & 0 & 60.7 & 9.0 & 1.83 & 0.13 & --- & --- & 2.0203 & 0.0004 \\
48 & 08h13m19.35s & +50d12m40.9 & -0.82 & 0.16 & 1.955 & S & 1 & -3.5 & 5.0 & 4.64 & 0.19 & --- & --- & 0.571 & 0.0015 \\
49 & 08h14m36.30s & +28d33m38.0 & -0.64 & 0.27 & --- & --- & 0 & 28.9 & 15.0 & 6.2 & 0.5 & --- & --- & 1.6248 & 0.0004 \\
50 & 08h15m34.24s & +33d05m29.3 & -0.88 & 0.18 & 0.323 & S & 0 & 2.6 & 8.0 & 2.02 & 0.14 & --- & --- & 2.4207 & 0.0002 \\
51 & 08h17m10.64s & +23d52m23.2 & -0.22 & 0.04 & 0.000 & F & 2 & -23.0 & 17.0 & 1.71 & 0.18 & --- & --- & 1.7309 & 0.0005 \\
52 & 08h17m35.10s & +22d37m11.9 & -0.75 & 0.15 & 0.002 & S & 1 & 40.7 & 0.9 & 6.16 & 0.24 & -0.8 & 0.4 & 0.98022 & 0.00014 \\
53 & 08h19m16.61s & +26d42m01.3 & -0.62 & 0.12 & 0.032 & --- & 0 & 8.6 & 13.0 & 1.68 & 0.15 & --- & --- & 0.5258 & 0.00019 \\
54 & 08h21m16.61s & +48d45m40.7 & -0.58 & 0.12 & 1.921 & --- & 0 & 6.4 & 14.0 & 5.6 & 0.4 & --- & --- & 1.5733 & 0.0003 \\
55 & 08h22m57.50s & +40d41m49.8 & -0.21 & 0.04 & 0.238 & F & 0 & 0.8 & 4.0 & 4.8 & 0.19 & --- & --- & 0.8655 & 0.00019 \\
56 & 08h23m25.30s & +44d58m51.6 & -0.83 & 0.17 & 0.255 & S & 0 & -62.5 & 13.0 & 1.31 & 0.13 & --- & --- & 0.0 & 5e-05 \\
57 & 08h24m47.27s & +55d52m42.6 & -0.16 & 0.03 & 0.043 & F & 0 & -27.7 & 1.3 & 3.64 & 0.15 & --- & --- & 1.4191 & 0.0003 \\
58 & 08h25m17.22s & +44d36m31.6 & -0.96 & 0.03 & 0.412 & S & 1 & 2.4 & 2.1 & 3.73 & 0.17 & --- & --- & 0.0 & 8e-05 \\
59 & 08h25m21.91s & +45d37m04.8 & -0.69 & 0.14 & 0.582 & --- & 0 & -7.6 & 15.0 & 5.2 & 0.4 & --- & --- & 1.9088 & 0.0005 \\
60 & 08h27m06.60s & +10d52m22.9 & -0.16 & 0.03 & 0.282 & F & 3 & 19.1 & 5.0 & 6.38 & 0.25 & --- & --- & 2.28063 & 0.00021 \\
61 & 08h30m03.31s & +19d10m39.1 & -0.88 & 0.18 & 0.007 & S & 0 & 11.7 & 8.0 & 1.6 & 0.13 & --- & --- & 0.7 & 0.0 \\
62 & 08h31m10.00s & +37d42m09.9 & -0.7 & 0.04 & 1.806 & S & 0 & 8.8 & 2.9 & 1.1 & 0.11 & -0.05 & 0.14 & 0.0 & 8e-05 \\
63 & 08h31m56.54s & +13d52m18.1 & --- & --- & --- & --- & 0 & 23.1 & 6.0 & 3.7 & 0.2 & --- & --- & 0.0 & 4e-05 \\
64 & 08h31m59.12s & +13d53m15.4 & --- & --- & --- & --- & 0 & 26.0 & 2.3 & 10.7 & 0.4 & --- & --- & 0.0 & 4e-05 \\
65 & 08h32m25.62s & +27d22m56.4 & -0.88 & 0.18 & 1.604 & S & 0 & 20.6 & 17.0 & 2.92 & 0.25 & --- & --- & 0.0 & 5e-05 \\
66 & 08h32m28.08s & +18d37m44.0 & -1.2 & 0.2 & --- & S & 0 & 15.8 & 2.8 & 10.4 & 0.4 & --- & --- & 1.3915 & 0.0004 \\
67 & 08h32m29.70s & +12d52m18.5 & -0.6 & 0.2 & --- & --- & 0 & 27.0 & 4.0 & 8.3 & 0.3 & --- & --- & 1.3074 & 0.0007 \\
68 & 08h32m49.42s & +15d54m08.9 & -0.058 & 0.012 & 0.163 & F & 1 & 14.3 & 16.0 & 1.27 & 0.14 & --- & --- & 2.42471 & 0.00022 \\
69 & 08h33m14.43s & +11d23m36.2 & -0.26 & 0.05 & 0.810 & F & 2 & 52.8 & 10.0 & 1.49 & 0.13 & --- & --- & 2.9789 & 0.00014 \\
70 & 08h33m22.50s & +09d59m41.4 & -0.19 & 0.04 & 0.263 & F & 0 & 6.3 & 12.0 & 3.84 & 0.27 & --- & --- & 3.7133 & 0.0004 \\
71 & 08h37m40.25s & +24d54m23.0 & -0.076 & 0.015 & 0.351 & F & 0 & 8.0 & 4.0 & 2.99 & 0.14 & --- & --- & 1.12531 & 0.00012 \\
72 & 08h38m23.12s & +12d29m54.3 & -0.96 & 0.19 & 1.424 & S & 2 & 30.8 & 9.0 & 3.75 & 0.24 & --- & --- & 1.6263 & 0.00028 \\
73 & 08h39m07.10s & +19d21m57.1 & -0.78 & 0.16 & 0.803 & S & 1 & 13.1 & 2.5 & 4.91 & 0.21 & -0.33 & 0.28 & 0.0 & 8e-05 \\
74 & 08h39m56.52s & +42d27m55.9 & -0.43 & 0.07 & 2.793 & --- & 0 & -5.2 & 6.0 & 1.85 & 0.13 & -0.47 & 0.09 & 0.6004 & 0.0002 \\
75 & 08h40m47.70s & +13d12m23.9 & -0.59 & 0.12 & 0.007 & --- & 0 & 25.6 & 1.2 & 2.14 & 0.12 & -0.58 & 0.17 & 0.0 & 7e-05 \\
76 & 08h42m05.09s & +18d35m41.8 & -0.26 & 0.05 & 0.082 & F & 1 & 38.2 & 1.7 & 3.13 & 0.14 & --- & --- & 1.27406 & 0.00018 \\
77 & 08h43m44.82s & +58d24m13.0 & -0.57 & 0.11 & 3.160 & --- & 0 & -13.9 & 2.3 & 9.0 & 0.3 & --- & --- & 1.4829 & 0.0008 \\
78 & 08h44m17.00s & +13d40m39.3 & -0.31 & 0.06 & 1.669 & --- & 2 & -10.7 & 16.0 & 2.1 & 0.2 & --- & --- & 1.7373 & 0.0003 \\
79 & 08h45m38.64s & +58d52m33.1 & -0.96 & 0.19 & 0.026 & S & 0 & -25.0 & 12.0 & 1.66 & 0.15 & --- & --- & 2.15418 & 0.00029 \\
80 & 08h45m47.17s & +13d28m58.1 & -0.61 & 0.12 & 0.132 & --- & 1 & 10.6 & 3.0 & 4.49 & 0.18 & -0.71 & 0.14 & 1.88348 & 0.00011 \\
81 & 08h47m34.35s & +46d09m27.6 & -0.127 & 0.025 & 0.402 & F & 0 & -9.8 & 10.0 & 4.0 & 0.23 & --- & --- & 1.21647 & 0.00029
\enddata
\label{tab:deets}
\end{deluxetable*}

\tabletypesize{\tinyv}
\begin{deluxetable*}{cccccccccccccccc}
\setlength{\tabcolsep}{0.02in} 
\tablewidth{0pt}
\tablecaption{Continued from Table~\ref{tab:deets}.}
\tablehead{
\colhead{\#}  & \colhead{NVSS R.A.} & \colhead{NVSS Dec.} & \colhead{$\alpha$} & \colhead{$\Delta\alpha$} & \colhead{$\chi^2$} & \colhead{Flat/Steep} & \colhead{$N_{\textrm{MgII}}$} & \colhead{RM} & \colhead{$\Delta$RM} & \colhead{$\Pi$} & \colhead{$\Delta\Pi$} & \colhead{$\beta$} & \colhead{$\Delta\beta$} & \colhead{$z$} & \colhead{$\Delta z$}\\
\colhead{}  & \colhead{J2000 ($^\circ$)} & \colhead{J2000 ($^\circ$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{Sub-Sample} & \colhead{} & \colhead{(rad~m$^{-2}$)} & \colhead{(rad~m$^{-2}$)} & \colhead{(\%)} & \colhead{(\%)} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}
\startdata
\tabletypesize{\tinyv}
82 & 08h48m56.88s & +08d01m27.1 & -0.84 & 0.17 & 0.061 & S & 0 & 67.0 & 10.0 & 2.76 & 0.18 & --- & --- & 0.9577 & 0.00012 \\
83 & 08h50m51.82s & +15d22m15.3 & -0.74 & 0.15 & 0.601 & S & 1 & 49.9 & 1.1 & 12.0 & 0.4 & --- & --- & 2.0144 & 0.0003 \\
84 & 08h51m28.95s & +60d03m20.2 & -0.71 & 0.14 & 0.410 & S & 0 & -14.3 & 9.0 & 5.9 & 0.3 & --- & --- & 0.54264 & 0.00019 \\
85 & 08h52m00.25s & +02d29m34.1 & -1.2 & 0.3 & --- & S & 0 & -8.2 & 7.0 & 5.8 & 0.29 & --- & --- & 1.1767 & 0.0022 \\
86 & 08h52m05.20s & +28d33m59.7 & 0.36 & 0.07 & 2.910 & F & 0 & -0.4 & 6.0 & 4.48 & 0.21 & --- & --- & 1.2819 & 0.0006 \\
87 & 08h53m02.75s & +20d04m21.6 & -0.57 & 0.11 & 0.608 & --- & 0 & 23.8 & 10.0 & 5.25 & 0.29 & --- & --- & 1.9201 & 0.0005 \\
88 & 08h54m11.17s & -00d19m29.9 & -0.78 & 0.18 & --- & S & 0 & 38.4 & 4.0 & 3.11 & 0.15 & --- & --- & 1.3893 & 0.0006 \\
89 & 08h54m35.08s & +07d20m24.3 & 0.68 & 0.14 & 0.248 & F & 0 & 83.0 & 8.0 & 5.71 & 0.28 & --- & --- & 0.65507 & 0.00019 \\
90 & 08h56m57.21s & +21d11m44.3 & -0.077 & 0.015 & 0.240 & F & 1 & 34.9 & 4.0 & 3.34 & 0.15 & --- & --- & 2.1001 & 0.0006 \\
91 & 08h58m52.44s & +16d51m24.5 & -0.79 & 0.16 & 0.066 & S & 1 & 33.1 & 2.8 & 3.86 & 0.16 & 1.15 & 0.23 & 1.4 & 0.0 \\
92 & 09h00m14.01s & +02d47m18.0 & -0.74 & 0.15 & 0.010 & S & 0 & 15.5 & 5.0 & 8.2 & 0.3 & --- & --- & 1.188 & 0.0007 \\
93 & 09h03m32.94s & +27d19m28.2 & -0.62 & 0.12 & 0.128 & --- & 1 & 10.1 & 7.0 & 4.57 & 0.23 & --- & --- & 1.722 & 0.003 \\
94 & 09h05m04.06s & +27d48m17.2 & -0.087 & 0.017 & 0.069 & F & 0 & 9.9 & 11.0 & 3.16 & 0.19 & --- & --- & 1.4855 & 0.0007 \\
95 & 09h05m27.49s & +48d50m49.0 & -0.17 & 0.03 & 1.747 & F & 0 & -34.5 & 5.0 & 2.02 & 0.13 & --- & --- & 2.68606 & 0.00019 \\
96 & 09h06m02.53s & +41d16m29.9 & -0.85 & 0.17 & 0.759 & S & 0 & 20.8 & 2.4 & 3.44 & 0.17 & --- & --- & 0.0 & 6e-05 \\
97 & 09h06m31.88s & +16d46m13.0 & -1.13 & 0.23 & 0.222 & S & 0 & 22.3 & 4.0 & 1.34 & 0.11 & -1.04 & 0.19 & 0.4121 & 0.0003 \\
98 & 09h09m10.14s & +01d21m35.6 & 0.17 & 0.03 & 0.569 & F & 1 & -18.0 & 1.3 & 6.22 & 0.22 & 0.15 & 0.03 & 1.02321 & 0.00016 \\
99 & 09h10m54.91s & +56d43m44.2 & -0.41 & 0.08 & 0.020 & --- & 0 & -23.3 & 15.0 & 9.2 & 0.7 & --- & --- & 1.3976 & 0.0005 \\
100 & 09h10m55.22s & +25d39m21.8 & -0.72 & 0.14 & 0.008 & S & 1 & -36.1 & 9.0 & 3.66 & 0.22 & --- & --- & 2.746 & 0.0004 \\
101 & 09h11m33.51s & +19d58m14.3 & -0.129 & 0.026 & 0.001 & F & 1 & 18.2 & 5.0 & 3.5 & 0.16 & --- & --- & 1.636 & 0.0005 \\
102 & 09h12m04.64s & +08d37m48.4 & -0.08 & 0.016 & 0.031 & F & 0 & 20.2 & 13.0 & 3.3 & 0.22 & --- & --- & 1.53725 & 0.00016 \\
103 & 09h13m53.23s & +44d02m56.3 & -0.014 & 0.0028 & 0.004 & F & 2 & 30.3 & 7.0 & 3.88 & 0.19 & --- & --- & 1.1781 & 0.0002 \\
104 & 09h14m37.96s & +02d45m59.8 & 0.5 & 0.1 & 1.920 & F & 0 & -9.8 & 4.0 & 3.46 & 0.16 & --- & --- & 0.0 & 4e-05 \\
105 & 09h15m08.78s & +20d56m08.4 & -0.4 & 0.08 & 0.013 & --- & 2 & 21.7 & 8.0 & 2.26 & 0.15 & --- & --- & 1.7764 & 0.0004 \\
106 & 09h16m48.93s & +38d54m28.5 & -0.28 & 0.08 & 3.559 & F & 1 & 3.2 & 5.0 & 1.2 & 0.11 & --- & --- & 1.2664 & 0.0006 \\
107 & 09h17m08.35s & +61d49m31.6 & -0.47 & 0.09 & 2.510 & --- & 0 & -10.8 & 4.0 & 6.82 & 0.27 & --- & --- & 1.4456 & 0.0004 \\
108 & 09h17m34.78s & +50d16m37.8 & -0.68 & 0.14 & 2.313 & --- & 0 & -28.1 & 12.0 & 3.85 & 0.27 & --- & --- & 0.63244 & 0.00014 \\
109 & 09h18m58.75s & +24d52m45.4 & -0.81 & 0.16 & 1.708 & S & 0 & 35.6 & 14.0 & 4.2 & 0.3 & --- & --- & 0.79749 & 0.00017 \\
110 & 09h19m07.56s & +21d25m54.2 & -0.34 & 0.07 & 0.058 & --- & 2 & -3.1 & 13.0 & 1.94 & 0.17 & --- & --- & 1.39253 & 0.00026 \\
111 & 09h19m14.82s & +22d05m20.0 & -0.45 & 0.09 & 0.112 & --- & 0 & -1.7 & 7.0 & 5.48 & 0.27 & --- & --- & 1.5486 & 0.0003 \\
112 & 09h19m21.76s & +50d48m55.5 & -0.57 & 0.11 & 0.169 & --- & 1 & -12.4 & 17.0 & 9.6 & 0.8 & --- & --- & 0.0 & 9e-05 \\
113 & 09h19m51.11s & +32d55m11.2 & -0.86 & 0.17 & 1.963 & S & 0 & 13.3 & 16.0 & 3.9 & 0.3 & --- & --- & 1.1 & 0.0 \\
114 & 09h20m35.77s & +00d23m30.3 & -0.4 & 0.08 & 3.950 & --- & 0 & 1.1 & 9.0 & 4.66 & 0.29 & --- & --- & 2.48562 & 0.00025 \\
115 & 09h20m42.36s & +29d16m18.5 & -1.12 & 0.22 & 0.517 & S & 0 & 20.2 & 12.0 & 5.4 & 0.3 & --- & --- & 1.916 & 0.0009 \\
116 & 09h20m58.48s & +44d41m53.7 & 0.024 & 0.005 & 0.158 & F & 2 & -8.4 & 4.0 & 1.64 & 0.12 & --- & --- & 2.18708 & 0.00017 \\
117 & 09h21m24.15s & +01d38m34.2 & -0.38 & 0.08 & 0.006 & --- & 0 & -1.3 & 15.0 & 2.75 & 0.22 & --- & --- & 1.6596 & 0.0022 \\
118 & 09h21m31.35s & +13d50m48.3 & -0.119 & 0.024 & 0.343 & F & 1 & 72.4 & 15.0 & 1.16 & 0.13 & --- & --- & 0.0 & 6e-05 \\
119 & 09h21m57.74s & +66d04m38.0 & -0.23 & 0.05 & 0.002 & F & 2 & 31.1 & 15.0 & 1.97 & 0.17 & --- & --- & 1.64411 & 0.00023 \\
120 & 09h23m03.83s & +34d14m53.6 & -0.96 & 0.19 & 0.510 & S & 0 & -7.0 & 9.0 & 3.49 & 0.19 & --- & --- & 1.1128 & 0.0004 \\
121 & 09h23m07.36s & +30d59m26.3 & -1.0 & 0.2 & 2.057 & S & 0 & 1.0 & 8.0 & 2.45 & 0.16 & -1.2 & 2.7 & 0.0 & 2.5e-05 \\
122 & 09h26m07.98s & +07d45m26.8 & -1.0 & 0.2 & 0.117 & S & 0 & 45.9 & 14.0 & 2.25 & 0.19 & --- & --- & 0.0 & 1.7e-05 \\
123 & 09h29m15.52s & +25d36m58.0 & -0.3 & 0.06 & 1.159 & F & 0 & 20.8 & 5.0 & 5.83 & 0.25 & --- & --- & 0.0 & 3e-05 \\
124 & 09h30m33.45s & +36d01m23.6 & -0.96 & 0.19 & 2.012 & S & 0 & 42.7 & 1.8 & 1.89 & 0.12 & -5.7 & 1.1 & 1.1561 & 0.00017 \\
125 & 09h30m35.14s & +46d44m08.8 & -0.47 & 0.09 & 0.137 & --- & 1 & 4.6 & 2.5 & 5.85 & 0.21 & --- & --- & 2.0341 & 0.0004 \\
126 & 09h30m52.24s & +00d34m58.6 & 0.16 & 0.03 & 1.080 & F & 0 & 7.7 & 7.0 & 3.24 & 0.17 & --- & --- & 1.7696 & 0.0004 \\
127 & 09h31m12.08s & +36d47m49.9 & --- & --- & --- & --- & 0 & 19.3 & 4.0 & 8.8 & 0.4 & --- & --- & 1.395 & 0.0005 \\
128 & 09h31m14.78s & +36d47m43.3 & --- & --- & --- & --- & 0 & 13.1 & 9.0 & 6.8 & 0.4 & --- & --- & 1.395 & 0.0005 \\
129 & 09h31m32.05s & +47d51m42.0 & -0.59 & 0.12 & 0.162 & --- & 0 & -36.3 & 10.0 & 1.46 & 0.13 & --- & --- & 1.1831 & 0.0005 \\
130 & 09h39m13.65s & +16d56m25.7 & -0.26 & 0.05 & 1.456 & F & 0 & 8.5 & 9.0 & 6.6 & 0.3 & --- & --- & 0.0 & 9e-05 \\
131 & 09h39m49.66s & +41d41m53.9 & -0.0071 & 0.0014 & 0.156 & F & 1 & -16.7 & 13.0 & 2.0 & 0.17 & --- & --- & 1.2229 & 0.0004 \\
132 & 09h41m04.18s & +38d53m49.8 & -0.92 & 0.04 & 2.428 & S & 0 & 5.4 & 1.4 & 8.8 & 0.3 & -0.22 & 0.06 & 0.0 & 5e-05 \\
133 & 09h44m42.33s & +25d54m43.6 & -0.74 & 0.15 & 0.005 & S & 2 & -13.9 & 4.0 & 2.18 & 0.13 & --- & --- & 2.90439 & 0.00026 \\
134 & 09h45m44.52s & +44d54m22.1 & -0.49 & 0.27 & --- & --- & 0 & 13.9 & 18.0 & 6.1 & 0.6 & --- & --- & 1.1767 & 0.0011 \\
135 & 09h45m49.86s & +12d05m31.4 & -0.59 & 0.12 & 0.532 & --- & 0 & -3.6 & 2.3 & 5.26 & 0.22 & --- & --- & 0.96521 & 0.00017 \\
136 & 09h45m55.96s & +60d12m37.0 & -0.33 & 0.07 & 2.155 & --- & 0 & 7.2 & 13.0 & 4.03 & 0.28 & --- & --- & 2.5202 & 0.00018 \\
137 & 09h46m35.06s & +10d17m06.6 & -0.23 & 0.05 & 0.370 & F & 0 & -13.3 & 8.0 & 1.69 & 0.13 & --- & --- & 1.0034 & 0.0003 \\
138 & 09h47m35.40s & +58d30m48.7 & -0.63 & 0.13 & 3.725 & --- & 1 & 0.5 & 11.0 & 3.4 & 0.21 & --- & --- & 0.93538 & 0.00018 \\
139 & 09h48m55.36s & +40d39m44.8 & -0.08 & 0.11 & 2.869 & F & 0 & 3.0 & 0.8 & 6.01 & 0.21 & 0.66 & 0.13 & 1.24837 & 0.00018 \\
140 & 09h48m55.37s & +07d28m03.8 & --- & --- & --- & --- & 0 & 34.7 & 10.0 & 2.21 & 0.17 & --- & --- & 1.1669 & 0.0006 \\
141 & 09h48m58.51s & +07d27m28.0 & --- & --- & --- & --- & 0 & 4.4 & 7.0 & 10.3 & 0.5 & --- & --- & 1.1669 & 0.0006 \\
142 & 09h49m39.78s & +17d52m48.7 & -0.23 & 0.05 & 0.033 & F & 0 & -4.4 & 14.0 & 7.3 & 0.5 & --- & --- & 0.6935 & 0.0003 \\
143 & 09h52m26.53s & +36d06m07.2 & -0.5 & 0.1 & 0.942 & --- & 2 & 37.9 & 16.0 & 2.83 & 0.24 & --- & --- & 2.0602 & 0.0004 \\
144 & 09h52m46.17s & +00d00m19.4 & --- & --- & --- & --- & 0 & -16.8 & 5.0 & 2.18 & 0.13 & --- & --- & 1.06269 & 0.00026 \\
145 & 09h53m59.22s & +17d20m57.0 & 0.45 & 0.09 & 1.166 & F & 0 & 18.5 & 13.0 & 3.29 & 0.25 & --- & --- & 0.7123 & 0.0001 \\
146 & 09h54m14.80s & +61d04m53.8 & -0.76 & 0.15 & 0.500 & S & 0 & -20.8 & 10.0 & 7.9 & 0.4 & --- & --- & 2.6185 & 0.0004 \\
147 & 09h54m56.81s & +17d43m31.5 & -0.24 & 0.05 & 0.020 & F & 0 & -5.5 & 1.0 & 4.42 & 0.17 & -1.9 & 0.4 & 1.47551 & 0.00021 \\
148 & 09h55m55.50s & +06d16m44.1 & -0.76 & 0.15 & 1.015 & S & 0 & 12.6 & 4.0 & 8.5 & 0.3 & --- & --- & 1.27919 & 0.00021 \\
149 & 09h56m49.88s & +25d15m15.9 & 0.05 & 0.13 & 0.986 & F & 0 & 52.1 & 6.0 & 0.79 & 0.11 & -0.45 & 0.21 & 0.0 & 9e-05 \\
150 & 09h57m38.18s & +55d22m57.4 & -0.31 & 0.06 & 0.390 & --- & 0 & 13.5 & 1.3 & 1.9 & 0.12 & -0.47 & 0.16 & 0.90077 & 0.00019 \\
151 & 09h58m00.89s & +26d40m11.7 & -0.3 & 0.06 & 0.938 & --- & 0 & 15.4 & 12.0 & 3.26 & 0.23 & --- & --- & 0.7038 & 0.0001 \\
152 & 09h58m02.09s & +44d06m07.3 & -0.94 & 0.19 & 0.687 & S & 0 & 20.7 & 2.4 & 9.7 & 0.4 & --- & --- & 2.2 & 0.0 \\
153 & 09h58m10.41s & +26d49m30.7 & -0.87 & 0.17 & 0.109 & S & 0 & 44.1 & 13.0 & 4.01 & 0.29 & --- & --- & 1.5018 & 0.0005 \\
154 & 09h58m19.70s & +47d25m07.0 & 0.35 & 0.07 & 1.627 & F & 2 & 22.1 & 4.0 & 2.48 & 0.13 & --- & --- & 1.88489 & 0.00022 \\
155 & 09h59m43.92s & +41d09m00.6 & -0.55 & 0.11 & 0.526 & --- & 0 & -96.3 & 12.0 & 9.5 & 0.6 & --- & --- & 1.1159 & 0.0023 \\
156 & 10h00m07.49s & +27d52m48.7 & -0.65 & 0.13 & 0.060 & --- & 0 & 9.1 & 11.0 & 5.0 & 0.3 & --- & --- & 0.55385 & 0.00015 \\
157 & 10h00m21.95s & +22d33m18.2 & -0.9 & 0.18 & 0.109 & S & 0 & 25.3 & 2.3 & 2.97 & 0.14 & --- & --- & 0.41873 & 0.00014 \\
158 & 10h03m50.81s & +52d53m50.3 & -0.81 & 0.16 & 0.294 & S & 0 & 3.6 & 8.0 & 7.1 & 0.4 & --- & --- & 1.3353 & 0.0015 \\
159 & 10h03m57.63s & +32d44m03.7 & -0.29 & 0.06 & 3.545 & F & 0 & 17.9 & 2.2 & 6.95 & 0.27 & --- & --- & 1.6858 & 0.0004 \\
160 & 10h04m45.63s & +22d24m54.3 & --- & --- & --- & --- & 0 & 14.2 & 6.0 & 3.49 & 0.18 & --- & --- & 0.98011 & 0.00012 \\
161 & 10h04m45.82s & +22d25m52.5 & --- & --- & --- & --- & 0 & 26.0 & 11.0 & 1.9 & 0.15 & --- & --- & 0.98011 & 0.00012 \\
162 & 10h06m07.69s & +32d36m27.7 & -0.57 & 0.11 & 0.058 & --- & 0 & -15.5 & 5.0 & 6.57 & 0.29 & --- & --- & 1.02578 & 0.00013
\enddata
\label{tab:deets2}
\end{deluxetable*}

\tabletypesize{\tinyv}
\begin{deluxetable*}{cccccccccccccccc}
\setlength{\tabcolsep}{0.02in} 
\tablewidth{0pt}
\tablecaption{Continued from Table~\ref{tab:deets}.}
\tablehead{
\colhead{\#}  & \colhead{NVSS R.A.} & \colhead{NVSS Dec.} & \colhead{$\alpha$} & \colhead{$\Delta\alpha$} & \colhead{$\chi^2$} & \colhead{Flat/Steep} & \colhead{$N_{\textrm{MgII}}$} & \colhead{RM} & \colhead{$\Delta$RM} & \colhead{$\Pi$} & \colhead{$\Delta\Pi$} & \colhead{$\beta$} & \colhead{$\Delta\beta$} & \colhead{$z$} & \colhead{$\Delta z$}\\
\colhead{}  & \colhead{J2000 ($^\circ$)} & \colhead{J2000 ($^\circ$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{Sub-Sample} & \colhead{} & \colhead{(rad~m$^{-2}$)} & \colhead{(rad~m$^{-2}$)} & \colhead{(\%)} & \colhead{(\%)} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}
\startdata
\tabletypesize{\tinyv}
163 & 10h07m18.06s & +22d51m27.5 & -0.64 & 0.13 & 0.002 & --- & 1 & 12.2 & 10.0 & 9.8 & 0.6 & --- & --- & 2.3061 & 0.0005 \\
164 & 10h07m41.51s & +13d56m29.3 & -0.085 & 0.017 & 0.001 & F & 0 & 11.9 & 2.3 & 2.85 & 0.14 & --- & --- & 2.71533 & 0.00018 \\
165 & 10h08m41.56s & +36d23m22.7 & -0.61 & 0.12 & 1.204 & --- & 1 & 26.9 & 11.0 & 8.7 & 0.5 & --- & --- & 3.1255 & 0.0008 \\
166 & 10h09m43.05s & +05d29m48.5 & -0.92 & 0.18 & 2.508 & S & 1 & -18.8 & 14.0 & 4.5 & 0.3 & --- & --- & 0.94257 & 0.00014 \\
167 & 10h10m27.29s & +41d32m21.7 & --- & --- & --- & --- & 0 & -2.3 & 0.7 & 5.61 & 0.24 & --- & --- & 0.0 & 2.8e-05 \\
168 & 10h10m27.63s & +41d32m36.6 & --- & --- & --- & --- & 0 & 0.7 & 0.9 & 4.85 & 0.19 & --- & --- & 0.0 & 2.8e-05 \\
169 & 10h11m00.31s & +32d57m18.4 & -0.9 & 0.18 & 1.187 & S & 1 & -7.4 & 17.0 & 3.8 & 0.3 & --- & --- & 0.90034 & 0.00018 \\
170 & 10h11m35.26s & +00d57m47.1 & -0.97 & 0.19 & 2.139 & S & 0 & -1.2 & 13.0 & 3.12 & 0.24 & --- & --- & 1.0717 & 0.0009 \\
171 & 10h12m54.58s & +61d36m36.5 & -0.73 & 0.15 & 0.411 & S & 1 & -24.3 & 8.0 & 4.93 & 0.28 & --- & --- & 2.0534 & 0.0015 \\
172 & 10h13m29.97s & +49d18m40.8 & -0.33 & 0.07 & 1.193 & --- & 0 & 7.0 & 15.0 & 1.37 & 0.14 & --- & --- & 2.1973 & 0.00025 \\
173 & 10h14m35.86s & +27d49m03.2 & -0.8 & 0.16 & 0.736 & S & 1 & 24.8 & 3.0 & 3.57 & 0.17 & --- & --- & 0.9 & 0.0 \\
174 & 10h14m45.47s & +31d34m30.7 & -0.66 & 0.13 & 0.736 & --- & 2 & 39.7 & 13.0 & 6.9 & 0.5 & --- & --- & 1.3619 & 0.0004 \\
175 & 10h14m47.05s & +23d01m12.7 & 0.0083 & 0.0017 & 0.042 & F & 0 & 25.9 & 3.0 & 1.7 & 0.12 & 0.0 & 0.9 & 0.0 & 2.7e-05 \\
176 & 10h15m28.14s & +19d44m47.3 & --- & --- & --- & --- & 1 & -1.2 & 14.0 & 8.5 & 0.6 & --- & --- & 1.7924 & 0.0004 \\
177 & 10h16m44.40s & +20d37m46.5 & 0.24 & 0.05 & 0.042 & F & 1 & -24.1 & 10.0 & 1.19 & 0.12 & --- & --- & 3.11406 & 0.00014 \\
178 & 10h17m49.77s & +27d32m07.7 & -0.78 & 0.16 & 0.116 & S & 0 & 31.3 & 0.9 & 5.23 & 0.19 & --- & --- & 0.4678 & 0.0013 \\
179 & 10h18m11.01s & +35d42m40.7 & 0.073 & 0.015 & 1.439 & F & 1 & 6.4 & 3.0 & 2.88 & 0.14 & --- & --- & 1.22803 & 0.00011 \\
180 & 10h20m07.76s & +10d40m03.5 & -0.88 & 0.18 & 1.550 & S & 3 & 1.4 & 4.0 & 2.97 & 0.14 & --- & --- & 3.1672 & 0.0008 \\
181 & 10h21m12.84s & +44d35m00.9 & -0.81 & 0.16 & --- & S & 2 & 17.3 & 15.0 & 5.6 & 0.4 & --- & --- & 1.7579 & 0.0005 \\
182 & 10h23m10.56s & +47d51m46.2 & -0.82 & 0.16 & 0.142 & S & 0 & -0.7 & 6.0 & 1.93 & 0.13 & --- & --- & 0.0 & 3e-05 \\
183 & 10h24m44.82s & +19d12m20.7 & 0.083 & 0.017 & 0.047 & F & 1 & 25.6 & 6.0 & 1.71 & 0.12 & 0.13 & 0.24 & 0.0 & 7e-05 \\
184 & 10h26m31.96s & +06d27m32.7 & -0.86 & 0.17 & 1.024 & S & 0 & 29.7 & 4.0 & 1.6 & 0.12 & -0.05 & 0.25 & 1.7093 & 0.0023 \\
185 & 10h28m21.29s & +24d01m22.0 & 0.035 & 0.007 & 0.330 & F & 0 & 23.8 & 14.0 & 1.27 & 0.14 & --- & --- & 1.87418 & 0.00027 \\
186 & 10h28m37.04s & -01d00m27.5 & -0.33 & 0.08 & --- & --- & 2 & -3.4 & 13.0 & 3.04 & 0.23 & --- & --- & 1.5305 & 0.0004 \\
187 & 10h29m39.82s & +22d51m37.1 & -0.84 & 0.17 & 0.006 & S & 0 & 50.5 & 16.0 & 1.34 & 0.14 & --- & --- & 2.0752 & 0.0004 \\
188 & 10h30m38.36s & +08d53m24.7 & -0.47 & 0.09 & 0.117 & --- & 1 & 3.2 & 8.0 & 4.17 & 0.23 & --- & --- & 1.74862 & 0.00026 \\
189 & 10h31m44.69s & +41d54m24.6 & -0.89 & 0.18 & 0.242 & S & 0 & 42.8 & 12.0 & 2.43 & 0.18 & --- & --- & 0.6802 & 0.0011 \\
190 & 10h31m44.81s & +60d20m30.3 & -0.21 & 0.04 & 0.099 & F & 1 & 1.7 & 7.0 & 4.4 & 0.21 & --- & --- & 1.2299 & 0.00025 \\
191 & 10h34m17.49s & +08d36m28.3 & -0.68 & 0.14 & 1.225 & --- & 0 & 7.3 & 15.0 & 2.42 & 0.21 & --- & --- & 0.0 & 3e-05 \\
192 & 10h35m16.57s & +26d15m17.0 & -0.83 & 0.17 & 0.451 & S & 0 & 17.2 & 7.0 & 2.24 & 0.14 & --- & --- & 1.6076 & 0.0008 \\
193 & 10h36m33.03s & +22d03m12.3 & 0.17 & 0.03 & 0.000 & F & 0 & 6.8 & 7.0 & 3.23 & 0.18 & --- & --- & 0.0 & 5e-05 \\
194 & 10h36m42.00s & +25d02m33.3 & -0.95 & 0.19 & 2.881 & S & 2 & -4.4 & 11.0 & 2.33 & 0.17 & --- & --- & 2.004 & 0.0004 \\
195 & 10h39m41.16s & +11d46m17.2 & -0.4 & 0.3 & --- & --- & 0 & 21.4 & 14.0 & 8.0 & 0.6 & --- & --- & 1.8793 & 0.0006 \\
196 & 10h39m41.97s & +24d22m39.5 & -0.141 & 0.028 & 0.390 & F & 0 & 14.8 & 13.0 & 3.31 & 0.25 & --- & --- & 1.17386 & 0.00017 \\
197 & 10h41m10.76s & +35d19m15.7 & -0.77 & 0.15 & 1.152 & S & 0 & 40.4 & 8.0 & 5.6 & 0.3 & --- & --- & 1.01345 & 0.00024 \\
198 & 10h41m47.28s & +52d33m32.6 & -0.122 & 0.024 & 3.439 & F & 2 & 27.4 & 5.0 & 2.22 & 0.14 & --- & --- & 0.0 & 7e-05 \\
199 & 10h42m44.54s & +12d03m31.8 & -0.5 & 0.1 & 0.003 & --- & 1 & 25.5 & 0.3 & 6.88 & 0.23 & -1.58 & 0.24 & 1.0286 & 0.00011 \\
200 & 10h44m10.55s & +35d09m11.0 & -0.88 & 0.18 & 0.258 & S & 0 & 1.0 & 8.0 & 4.9 & 0.26 & --- & --- & 2.21475 & 0.00029 \\
201 & 10h45m31.76s & +32d58m07.7 & -0.5 & 0.1 & 1.335 & --- & 0 & 27.4 & 9.0 & 12.7 & 0.7 & --- & --- & 1.43282 & 0.00027 \\
202 & 10h45m42.49s & +52d51m11.2 & -0.68 & 0.14 & 1.365 & --- & 0 & 25.4 & 6.0 & 4.51 & 0.22 & --- & --- & 1.0574 & 0.0001 \\
203 & 10h45m45.97s & +41d09m09.3 & -0.85 & 0.17 & 0.397 & S & 0 & 22.4 & 4.0 & 5.96 & 0.23 & --- & --- & 1.75296 & 0.00027 \\
204 & 10h47m14.83s & +41d30m11.3 & -0.5 & 0.1 & 3.691 & --- & 0 & 40.6 & 19.0 & 7.6 & 0.7 & --- & --- & 1.3312 & 0.0005 \\
205 & 10h47m32.64s & +47d25m32.3 & -0.53 & 0.11 & 0.008 & --- & 0 & 1.8 & 5.0 & 1.4 & 0.11 & --- & --- & 0.0 & 9e-05 \\
206 & 10h49m32.03s & +05d05m31.7 & -0.82 & 0.16 & 0.034 & S & 1 & 16.9 & 14.0 & 7.7 & 0.5 & --- & --- & 1.1136 & 0.0025 \\
207 & 10h49m41.69s & +37d56m27.9 & -0.62 & 0.12 & 0.211 & --- & 0 & 21.6 & 11.0 & 5.1 & 0.3 & --- & --- & 1.9807 & 0.0006 \\
208 & 10h50m10.06s & +04d32m51.3 & -0.0056 & 0.0011 & 0.044 & F & 0 & 12.1 & 14.0 & 6.4 & 0.5 & --- & --- & 1.2158 & 0.0002 \\
209 & 10h50m44.59s & +07d18m30.6 & -0.5 & 0.4 & --- & --- & 0 & 20.7 & 12.0 & 6.5 & 0.4 & --- & --- & 1.2243 & 0.0006 \\
210 & 10h51m29.30s & +23d47m57.9 & -1.09 & 0.22 & 0.370 & S & 0 & -5.3 & 3.0 & 3.82 & 0.18 & --- & --- & 1.27277 & 0.00011 \\
211 & 10h51m41.22s & +59d13m05.6 & -0.7 & 0.14 & 0.283 & --- & 0 & -11.2 & 6.0 & 4.64 & 0.22 & --- & --- & 0.4354 & 0.0015 \\
212 & 10h51m44.89s & +12d58m29.2 & -0.119 & 0.024 & 0.254 & F & 0 & -1.6 & 11.0 & 8.4 & 0.5 & --- & --- & 1.31434 & 0.00027 \\
213 & 10h51m48.80s & +21d19m52.8 & -0.12 & 0.05 & 1.116 & F & 2 & 8.8 & 1.9 & 2.66 & 0.13 & --- & --- & 1.30098 & 0.00012 \\
214 & 10h53m09.53s & +58d55m34.1 & -0.7 & 0.14 & 0.862 & --- & 0 & 7.2 & 11.0 & 6.3 & 0.4 & --- & --- & 1.1757 & 0.0006 \\
215 & 10h54m26.59s & +27d03m18.0 & -0.4 & 0.08 & 0.755 & --- & 1 & -5.4 & 13.0 & 5.3 & 0.4 & --- & --- & 1.40064 & 0.00025 \\
216 & 10h54m31.80s & +38d55m21.6 & -0.16 & 0.03 & 3.763 & F & 1 & 18.5 & 14.0 & 7.5 & 0.6 & --- & --- & 1.366 & 0.002 \\
217 & 10h54m49.73s & +25d26m50.9 & -0.8 & 0.16 & 0.422 & S & 0 & 2.7 & 8.0 & 7.1 & 0.4 & --- & --- & 0.8133 & 0.0004 \\
218 & 10h55m47.63s & +26d23m37.0 & -0.9 & 0.18 & 0.145 & S & 0 & 4.3 & 8.0 & 5.6 & 0.3 & --- & --- & 0.8882 & 0.0013 \\
219 & 10h55m50.45s & +16d30m41.1 & -0.5 & 0.1 & 2.073 & --- & 0 & -8.4 & 16.0 & 2.86 & 0.25 & --- & --- & 0.0 & 8e-05 \\
220 & 10h56m12.02s & +05d31m11.9 & -0.59 & 0.12 & 0.611 & --- & 0 & 18.1 & 5.0 & 6.1 & 0.25 & --- & --- & 1.7287 & 0.0003 \\
221 & 10h56m54.48s & +05d17m06.4 & -0.5 & 0.1 & 0.642 & --- & 0 & 39.5 & 10.0 & 5.9 & 0.3 & --- & --- & 0.0 & 6e-05 \\
222 & 10h57m12.80s & +16d22m19.6 & -0.37 & 0.07 & 2.263 & --- & 0 & -23.4 & 9.0 & 6.2 & 0.3 & --- & --- & 0.7918 & 0.00011 \\
223 & 10h58m13.02s & +49d39m36.2 & -0.72 & 0.14 & 0.010 & S & 1 & 5.9 & 5.0 & 5.32 & 0.22 & --- & --- & 2.3916 & 0.0006 \\
224 & 10h58m17.46s & +19d52m09.5 & --- & --- & --- & --- & 0 & -7.8 & 1.0 & 2.57 & 0.14 & --- & --- & 0.0 & 7e-05 \\
225 & 10h58m17.86s & +19d51m39.9 & --- & --- & --- & --- & 0 & -0.1 & 2.0 & 2.13 & 0.12 & --- & --- & 0.0 & 7e-05 \\
226 & 10h58m40.86s & +53d35m44.1 & -0.64 & 0.16 & --- & --- & 1 & 12.3 & 7.0 & 8.3 & 0.3 & --- & --- & 1.5374 & 0.0004 \\
227 & 10h59m51.93s & +40d51m16.9 & -0.62 & 0.12 & 3.522 & --- & 1 & -4.4 & 19.0 & 1.23 & 0.15 & --- & --- & 1.74611 & 0.00015 \\
228 & 11h00m21.07s & +16d29m14.2 & -0.23 & 0.05 & 0.022 & F & 1 & -0.4 & 4.0 & 5.65 & 0.22 & --- & --- & 0.92 & 0.0004 \\
229 & 11h00m47.73s & +10d46m13.1 & -0.8 & 0.16 & 0.239 & S & 0 & 15.6 & 1.5 & 7.5 & 0.28 & -0.64 & 0.13 & 0.0 & 4e-05 \\
230 & 11h02m14.25s & +27d57m09.3 & 0.42 & 0.08 & 0.000 & F & 1 & 26.9 & 8.0 & 3.51 & 0.18 & --- & --- & 1.86848 & 0.00029 \\
231 & 11h03m03.55s & +11d58m16.6 & 0.038 & 0.008 & 2.775 & F & 0 & 1.3 & 6.0 & 4.18 & 0.19 & --- & --- & 0.9122 & 0.0003 \\
232 & 11h04m37.43s & +50d47m51.8 & -0.82 & 0.16 & 0.537 & S & 0 & 28.2 & 17.0 & 3.31 & 0.29 & --- & --- & 2.1668 & 0.0007 \\
233 & 11h04m53.65s & +60d38m55.7 & 0.17 & 0.03 & 0.239 & F & 0 & -29.3 & 15.0 & 2.39 & 0.22 & --- & --- & 1.365 & 0.0004 \\
234 & 11h07m15.02s & +16d28m01.5 & -0.31 & 0.06 & 0.670 & --- & 0 & -13.9 & 4.0 & 1.96 & 0.12 & -1.24 & 0.25 & 0.0 & 4e-05 \\
235 & 11h07m15.77s & +05d33m08.4 & -0.87 & 0.17 & 0.135 & S & 0 & 11.6 & 10.0 & 1.28 & 0.12 & --- & --- & 0.0 & 8e-05 \\
236 & 11h07m18.92s & +10d04m18.7 & -0.65 & 0.13 & 0.289 & --- & 0 & 2.5 & 17.0 & 2.9 & 0.26 & --- & --- & 0.0 & 6e-05 \\
237 & 11h07m57.37s & +66d32m56.2 & -0.79 & 0.16 & 0.439 & S & 1 & 3.3 & 12.0 & 2.7 & 0.2 & --- & --- & 0.9566 & 0.00016 \\
238 & 11h10m22.70s & +03d21m32.3 & --- & --- & --- & --- & 0 & -6.3 & 8.0 & 7.5 & 0.4 & --- & --- & 0.966 & 0.001 \\
239 & 11h15m47.19s & +43d04m29.0 & -0.77 & 0.17 & --- & S & 0 & 41.8 & 17.0 & 7.9 & 0.7 & --- & --- & 1.0358 & 0.0004 \\
240 & 11h17m53.20s & +41d20m17.0 & -0.36 & 0.07 & 3.529 & --- & 0 & 22.1 & 13.0 & 1.67 & 0.14 & --- & --- & 2.21872 & 0.00018 \\
241 & 11h18m11.85s & +53d19m44.7 & -0.85 & 0.17 & 0.292 & S & 0 & 10.3 & 1.0 & 8.1 & 0.3 & --- & --- & 1.24145 & 0.00023 \\
242 & 11h19m02.68s & +38d58m14.5 & -0.71 & 0.14 & 3.562 & S & 0 & 16.7 & 11.0 & 6.6 & 0.4 & --- & --- & 0.7 & 0.0 \\
243 & 11h20m04.97s & +46d07m46.5 & -0.58 & 0.12 & 0.563 & --- & 0 & 13.0 & 12.0 & 9.5 & 0.6 & --- & --- & 1.0035 & 0.0002
\enddata
\label{tab:deets3}
\end{deluxetable*}

\tabletypesize{\tinyv}
\begin{deluxetable*}{cccccccccccccccc}
\setlength{\tabcolsep}{0.02in} 
\tablewidth{0pt}
\tablecaption{Continued from Table~\ref{tab:deets}.}
\tablehead{
\colhead{\#}  & \colhead{NVSS R.A.} & \colhead{NVSS Dec.} & \colhead{$\alpha$} & \colhead{$\Delta\alpha$} & \colhead{$\chi^2$} & \colhead{Flat/Steep} & \colhead{$N_{\textrm{MgII}}$} & \colhead{RM} & \colhead{$\Delta$RM} & \colhead{$\Pi$} & \colhead{$\Delta\Pi$} & \colhead{$\beta$} & \colhead{$\Delta\beta$} & \colhead{$z$} & \colhead{$\Delta z$}\\
\colhead{}  & \colhead{J2000 ($^\circ$)} & \colhead{J2000 ($^\circ$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{Sub-Sample} & \colhead{} & \colhead{(rad~m$^{-2}$)} & \colhead{(rad~m$^{-2}$)} & \colhead{(\%)} & \colhead{(\%)} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}
\startdata
\tabletypesize{\tinyv}
244 & 11h20m23.16s & +54d04m27.5 & -0.37 & 0.07 & 3.835 & --- & 0 & 18.7 & 5.0 & 3.9 & 0.18 & --- & --- & 0.92216 & 0.00018 \\
245 & 11h21m29.82s & +12d36m20.0 & -0.77 & 0.15 & 0.846 & S & 0 & 25.7 & 9.0 & 1.84 & 0.15 & --- & --- & 0.6836 & 0.0013 \\
246 & 11h23m38.15s & +05d20m39.0 & -0.4 & 0.08 & 0.702 & --- & 0 & 4.3 & 8.0 & 6.2 & 0.3 & --- & --- & 2.17932 & 0.00026 \\
247 & 11h25m53.70s & +26d10m20.1 & 0.2 & 0.04 & 0.017 & F & 0 & -11.4 & 2.6 & 2.36 & 0.13 & --- & --- & 2.349 & 0.00014 \\
248 & 11h26m28.23s & +39d18m43.0 & -0.77 & 0.15 & 0.994 & S & 0 & 25.9 & 13.0 & 2.87 & 0.23 & --- & --- & 1.5 & 0.0 \\
249 & 11h26m56.73s & +28d46m13.9 & -0.87 & 0.17 & 0.985 & S & 0 & -12.7 & 5.0 & 4.5 & 0.2 & --- & --- & 1.3978 & 0.0009 \\
250 & 11h26m57.66s & +45d16m07.3 & -0.0092 & 0.0018 & 2.733 & F & 1 & 8.3 & 14.0 & 1.01 & 0.12 & --- & --- & 1.81384 & 0.00026 \\
251 & 11h27m02.46s & +02d31m08.9 & -0.42 & 0.08 & 0.774 & --- & 1 & 8.9 & 4.0 & 6.59 & 0.26 & --- & --- & 1.65366 & 0.00022 \\
252 & 11h27m53.52s & +00d05m19.0 & -0.9 & 0.18 & 0.286 & S & 0 & 3.7 & 5.0 & 7.1 & 0.3 & --- & --- & 0.0 & 9e-05 \\
253 & 11h29m29.17s & +45d20m25.8 & -0.74 & 0.15 & 0.780 & S & 2 & 43.0 & 15.0 & 4.2 & 0.3 & --- & --- & 1.1194 & 0.0002 \\
254 & 11h30m36.99s & +10d54m01.0 & -0.36 & 0.07 & 0.110 & --- & 1 & 4.3 & 15.0 & 3.08 & 0.26 & --- & --- & 1.3223 & 0.0004 \\
255 & 11h30m53.27s & +38d15m19.1 & 0.1 & 0.1 & 1.199 & F & 0 & -37.8 & 13.0 & 0.72 & 0.11 & -0.07 & 0.014 & 1.7404 & 0.0004 \\
256 & 11h32m45.65s & +00d34m28.0 & -0.25 & 0.05 & 0.061 & F & 0 & 21.2 & 4.0 & 3.0 & 0.15 & --- & --- & 1.223 & 0.005 \\
257 & 11h34m54.61s & +30d05m25.2 & -0.93 & 0.19 & 0.554 & S & 0 & 20.5 & 5.0 & 1.18 & 0.11 & -0.5 & 0.1 & 0.0 & 2.4e-05 \\
258 & 11h35m11.71s & +35d14m52.8 & -0.85 & 0.17 & 0.281 & S & 0 & -1.6 & 12.0 & 1.71 & 0.16 & --- & --- & 0.992 & 0.001 \\
259 & 11h38m02.34s & +25d24m24.6 & -0.19 & 0.04 & 0.001 & F & 0 & 14.3 & 9.0 & 3.4 & 0.18 & --- & --- & 1.6601 & 0.0003 \\
260 & 11h40m16.66s & +00d53m51.4 & -0.27 & 0.05 & 0.698 & F & 0 & -8.4 & 13.0 & 3.43 & 0.26 & --- & --- & 1.13641 & 0.00018 \\
261 & 11h40m54.55s & +26d43m35.4 & -0.93 & 0.19 & 0.156 & S & 1 & -17.7 & 17.0 & 1.12 & 0.14 & --- & --- & 2.12 & 0.0013 \\
262 & 11h41m20.65s & +10d05m24.8 & -0.4 & 0.3 & --- & --- & 0 & 26.1 & 15.0 & 6.3 & 0.5 & --- & --- & 1.0499 & 0.0005 \\
263 & 11h41m24.07s & +42d17m50.2 & -0.82 & 0.16 & 0.290 & S & 0 & 2.7 & 12.0 & 4.28 & 0.27 & --- & --- & 2.0442 & 0.0009 \\
264 & 11h42m57.23s & +21d29m12.5 & -1.08 & 0.22 & 0.321 & S & 1 & 19.1 & 1.2 & 6.2 & 0.24 & --- & --- & 1.37104 & 0.00019 \\
265 & 11h43m12.10s & +46d23m26.7 & -0.17 & 0.03 & 0.380 & F & 0 & 2.3 & 15.0 & 2.95 & 0.25 & --- & --- & 1.3214 & 0.0006 \\
266 & 11h43m27.47s & +30d05m54.7 & -1.07 & 0.21 & 0.593 & S & 0 & -5.0 & 8.0 & 1.5 & 0.12 & --- & --- & 2.27414 & 0.00018 \\
267 & 11h45m33.90s & +38d56m55.5 & -0.87 & 0.17 & 2.330 & S & 1 & 23.8 & 12.0 & 2.49 & 0.19 & --- & --- & 2.3 & 0.0 \\
268 & 11h46m36.77s & +32d00m03.9 & -0.64 & 0.13 & 0.282 & --- & 0 & -4.8 & 9.0 & 5.43 & 0.28 & --- & --- & 1.75746 & 0.00025 \\
269 & 11h47m59.74s & +26d35m42.7 & 0.127 & 0.025 & 0.632 & F & 0 & 21.0 & 17.0 & 1.09 & 0.13 & --- & --- & 0.866 & 0.0001 \\
270 & 11h49m30.92s & +25d14m32.7 & -0.81 & 0.16 & 0.021 & S & 0 & 15.1 & 2.1 & 5.36 & 0.19 & --- & --- & 0.59535 & 0.00011 \\
271 & 11h49m54.43s & +27d11m29.4 & -0.5 & 0.3 & --- & --- & 2 & -4.1 & 14.0 & 7.4 & 0.5 & --- & --- & 1.7421 & 0.0006 \\
272 & 11h51m09.27s & +47d28m57.2 & -1.14 & 0.23 & 3.870 & S & 1 & -22.8 & 6.0 & 2.41 & 0.15 & --- & --- & 0.86211 & 0.00019 \\
273 & 11h51m29.32s & +38d25m52.6 & -0.75 & 0.06 & 2.737 & S & 1 & 8.4 & 4.0 & 4.02 & 0.17 & -0.65 & 0.16 & 1.3016 & 0.00013 \\
274 & 11h52m01.07s & +10d23m23.1 & -0.58 & 0.12 & 0.301 & --- & 1 & 20.9 & 8.0 & 3.92 & 0.21 & --- & --- & 2.0844 & 0.0007 \\
275 & 11h52m58.75s & +29d30m15.0 & -0.29 & 0.06 & 0.405 & F & 0 & 7.6 & 16.0 & 2.96 & 0.24 & --- & --- & 1.2348 & 0.0004 \\
276 & 11h53m12.54s & +09d14m02.5 & -0.45 & 0.09 & 1.090 & --- & 0 & 52.2 & 4.0 & 2.1 & 0.12 & --- & --- & 0.0 & 4e-05 \\
277 & 11h55m42.70s & +02d14m11.4 & 0.0114 & 0.0023 & 0.100 & F & 0 & 30.7 & 16.0 & 3.5 & 0.3 & --- & --- & 0.87288 & 0.00015 \\
278 & 11h59m10.35s & +03d02m10.7 & -0.5 & 0.1 & 0.000 & --- & 2 & 29.6 & 9.0 & 6.8 & 0.3 & --- & --- & 1.00885 & 0.00022 \\
279 & 11h59m17.83s & +44d12m17.3 & -0.78 & 0.16 & 0.048 & S & 0 & -0.3 & 2.9 & 6.0 & 0.22 & --- & --- & 1.2107 & 0.0005 \\
280 & 11h59m31.80s & +29d14m44.3 & -0.24 & 0.08 & 2.461 & F & 0 & -31.9 & 1.4 & 2.91 & 0.15 & -0.44 & 0.17 & 0.7247 & 0.0001 \\
281 & 12h00m03.94s & +41d08m45.2 & -0.75 & 0.15 & 1.528 & S & 1 & 8.0 & 10.0 & 3.81 & 0.23 & --- & --- & 1.8594 & 0.0002 \\
282 & 12h01m15.08s & +18d09m34.4 & -0.71 & 0.14 & 0.629 & S & 1 & -41.1 & 8.0 & 5.6 & 0.3 & --- & --- & 1.09234 & 0.00025 \\
283 & 12h03m01.03s & +06d34m41.2 & -0.07 & 0.19 & --- & F & 1 & 16.7 & 4.0 & 4.36 & 0.18 & --- & --- & 2.1778 & 0.0004 \\
284 & 12h04m35.61s & +19d10m26.3 & -0.0107 & 0.0021 & 0.024 & F & 0 & 11.5 & 17.0 & 3.5 & 0.3 & --- & --- & 1.6558 & 0.0003 \\
285 & 12h07m12.62s & +12d11m45.8 & 0.066 & 0.013 & 0.317 & F & 0 & -23.2 & 8.0 & 4.06 & 0.22 & --- & --- & 0.89182 & 0.00022 \\
286 & 12h07m27.83s & +27d54m59.3 & -0.19 & 0.04 & 0.075 & F & 1 & 15.9 & 5.0 & 2.3 & 0.13 & --- & --- & 2.18043 & 0.00015 \\
287 & 12h09m13.52s & +43d39m18.7 & -1.01 & 0.03 & 1.222 & S & 1 & -0.1 & 0.4 & 8.2 & 0.27 & -0.4 & 0.1 & 1.3991 & 0.0002 \\
288 & 12h09m45.11s & +25d47m03.3 & -0.104 & 0.021 & 0.231 & F & 2 & 19.0 & 6.0 & 2.77 & 0.16 & --- & --- & 1.43582 & 0.00024 \\
289 & 12h10m51.98s & +52d30m51.0 & -0.76 & 0.15 & 0.587 & S & 0 & 28.9 & 5.0 & 2.58 & 0.14 & --- & --- & 1.6507 & 0.0022 \\
290 & 12h11m18.51s & +42d34m26.0 & -0.59 & 0.12 & 0.940 & --- & 2 & -18.5 & 2.4 & 7.98 & 0.27 & --- & --- & 2.0183 & 0.0006 \\
291 & 12h12m01.68s & +60d50m25.5 & -0.8 & 0.16 & 0.060 & S & 2 & 20.0 & 9.0 & 4.03 & 0.23 & --- & --- & 1.14377 & 0.00029 \\
292 & 12h12m05.86s & +20d43m20.5 & -0.88 & 0.18 & 0.303 & S & 0 & -14.9 & 2.9 & 5.55 & 0.21 & --- & --- & 2.3193 & 0.00016 \\
293 & 12h12m55.83s & +24d53m32.7 & -0.22 & 0.04 & 0.274 & F & 1 & 14.4 & 11.0 & 3.49 & 0.22 & --- & --- & 2.3912 & 0.0007 \\
294 & 12h12m56.07s & +19d25m47.4 & -0.071 & 0.014 & 0.003 & F & 1 & -19.7 & 5.0 & 2.23 & 0.14 & --- & --- & 1.24206 & 0.00015 \\
295 & 12h13m32.13s & +13d07m20.4 & -0.34 & 0.07 & 0.372 & --- & 1 & -11.6 & 5.0 & 1.45 & 0.11 & 0.0 & 0.5 & 1.13862 & 0.00027 \\
296 & 12h14m59.79s & -02d24m58.6 & --- & --- & --- & --- & 0 & -8.3 & 7.0 & 10.6 & 0.5 & --- & --- & 1.6906 & 0.0009 \\
297 & 12h15m03.97s & +16d54m38.1 & 0.036 & 0.007 & 0.255 & F & 0 & -15.5 & 6.0 & 3.34 & 0.17 & --- & --- & 1.1 & 0.0 \\
298 & 12h15m29.80s & +53d35m54.1 & -0.9 & 0.18 & 0.099 & S & 0 & 30.7 & 1.2 & 2.33 & 0.13 & --- & --- & 1.0692 & 0.0017 \\
299 & 12h15m41.27s & +05d19m36.0 & -0.69 & 0.14 & 0.049 & --- & 0 & 10.9 & 9.0 & 4.18 & 0.24 & --- & --- & 0.0 & 8e-05 \\
300 & 12h15m48.96s & +31d51m34.6 & -0.17 & 0.03 & 0.821 & F & 0 & -0.6 & 6.0 & 4.13 & 0.19 & --- & --- & 2.2559 & 0.0004 \\
301 & 12h16m04.76s & +58d43m33.3 & -0.75 & 0.15 & 0.010 & S & 2 & 37.0 & 7.0 & 2.22 & 0.13 & --- & --- & 1.45172 & 0.00025 \\
302 & 12h16m19.86s & +23d34m54.8 & -0.83 & 0.17 & 0.240 & S & 0 & -4.1 & 7.0 & 3.62 & 0.19 & --- & --- & 1.3191 & 0.0003 \\
303 & 12h17m01.41s & +10d19m49.6 & -0.8 & 0.2 & --- & S & 1 & 15.5 & 18.0 & 3.07 & 0.29 & --- & --- & 1.8833 & 0.0024 \\
304 & 12h17m10.92s & +58d35m26.2 & -0.25 & 0.05 & 1.599 & F & 0 & 11.3 & 4.0 & 3.18 & 0.15 & --- & --- & 2.54964 & 0.00017 \\
305 & 12h17m15.30s & +47d12m14.5 & -0.85 & 0.17 & 1.179 & S & 0 & -7.7 & 18.0 & 4.8 & 0.4 & --- & --- & 1.13332 & 0.00028 \\
306 & 12h17m41.40s & +64d07m08.7 & -0.73 & 0.15 & 0.078 & S & 0 & 6.6 & 6.0 & 1.33 & 0.11 & --- & --- & 1.3 & 0.0 \\
307 & 12h17m56.90s & +25d29m27.2 & -0.93 & 0.19 & 0.268 & S & 0 & 4.0 & 5.0 & 1.53 & 0.12 & --- & --- & 0.0 & 7e-05 \\
308 & 12h19m43.87s & +67d25m00.4 & -0.88 & 0.18 & 1.132 & S & 1 & 83.2 & 12.0 & 4.8 & 0.3 & --- & --- & 1.55959 & 0.00025 \\
309 & 12h20m28.08s & +09d28m26.9 & -1.11 & 0.22 & 0.025 & S & 1 & -11.8 & 2.3 & 3.26 & 0.16 & --- & --- & 1.0822 & 0.0014 \\
310 & 12h20m39.33s & +17d18m21.4 & -0.56 & 0.11 & 0.267 & --- & 0 & 1.5 & 11.0 & 5.8 & 0.4 & --- & --- & 0.0 & 6e-05 \\
311 & 12h21m06.05s & +45d48m45.5 & -0.55 & 0.11 & 0.563 & --- & 1 & 2.3 & 12.0 & 4.4 & 0.3 & --- & --- & 0.0 & 7e-05 \\
312 & 12h21m27.03s & +44d11m29.8 & 0.024 & 0.005 & 3.058 & F & 1 & -16.9 & 4.0 & 2.58 & 0.13 & --- & --- & 1.34653 & 0.00018 \\
313 & 12h21m52.92s & +31d30m56.7 & -1.12 & 0.22 & 2.268 & S & 0 & -1.0 & 1.5 & 5.94 & 0.22 & --- & --- & 0.0 & 6e-05 \\
314 & 12h21m54.10s & +30d51m46.1 & -0.63 & 0.13 & 0.119 & --- & 0 & -8.9 & 8.0 & 2.54 & 0.15 & --- & --- & 0.0 & 8e-05 \\
315 & 12h23m11.05s & +37d07m03.2 & -0.85 & 0.17 & 2.851 & S & 0 & -6.7 & 2.5 & 6.1 & 0.23 & --- & --- & 0.0 & 3e-05 \\
316 & 12h23m15.70s & +16d42m49.1 & -0.9 & 0.4 & --- & S & 0 & -15.1 & 19.0 & 5.3 & 0.4 & --- & --- & 1.4194 & 0.0005 \\
317 & 12h23m39.25s & +46d11m19.7 & -0.087 & 0.017 & 0.065 & F & 1 & 2.4 & 5.0 & 2.92 & 0.15 & --- & --- & 1.01158 & 0.00015 \\
318 & 12h23m45.99s & +18d21m07.1 & -0.88 & 0.18 & 0.000 & S & 1 & 0.7 & 2.0 & 6.43 & 0.25 & -0.54 & 0.11 & 1.40154 & 0.00022 \\
319 & 12h24m52.44s & +03d30m50.1 & -0.098 & 0.017 & 0.166 & F & 0 & 19.5 & 4.0 & 1.37 & 0.11 & -0.03 & 0.04 & 0.95626 & 0.00013 \\
320 & 12h25m16.82s & +31d45m33.3 & -0.81 & 0.16 & 1.796 & S & 0 & -36.9 & 17.0 & 3.6 & 0.3 & --- & --- & 1.273 & 0.0007 \\
321 & 12h26m57.94s & +43d40m58.6 & -0.119 & 0.024 & 0.033 & F & 0 & 8.8 & 9.0 & 3.8 & 0.23 & --- & --- & 2.0085 & 0.0006 \\
322 & 12h28m00.82s & +07d25m32.3 & -0.8 & 0.16 & 1.606 & S & 0 & 27.9 & 15.0 & 1.63 & 0.16 & --- & --- & 0.67289 & 0.00013 \\
323 & 12h28m11.77s & +20d23m19.1 & -0.85 & 0.17 & 0.032 & S & 0 & 14.9 & 1.0 & 4.58 & 0.19 & -0.1 & 0.5 & 0.7 & 0.0 \\
324 & 12h28m36.80s & +10d18m41.8 & -0.8 & 0.16 & 1.563 & S & 1 & 2.6 & 5.0 & 3.24 & 0.15 & --- & --- & 2.30257 & 0.00023
\enddata
\label{tab:deets4}
\end{deluxetable*}

\tabletypesize{\tinyv}
\begin{deluxetable*}{cccccccccccccccc}
\setlength{\tabcolsep}{0.02in} 
\tablewidth{0pt}
\tablecaption{Continued from Table~\ref{tab:deets}.}
\tablehead{
\colhead{\#}  & \colhead{NVSS R.A.} & \colhead{NVSS Dec.} & \colhead{$\alpha$} & \colhead{$\Delta\alpha$} & \colhead{$\chi^2$} & \colhead{Flat/Steep} & \colhead{$N_{\textrm{MgII}}$} & \colhead{RM} & \colhead{$\Delta$RM} & \colhead{$\Pi$} & \colhead{$\Delta\Pi$} & \colhead{$\beta$} & \colhead{$\Delta\beta$} & \colhead{$z$} & \colhead{$\Delta z$}\\
\colhead{}  & \colhead{J2000 ($^\circ$)} & \colhead{J2000 ($^\circ$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{Sub-Sample} & \colhead{} & \colhead{(rad~m$^{-2}$)} & \colhead{(rad~m$^{-2}$)} & \colhead{(\%)} & \colhead{(\%)} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}
\startdata
\tabletypesize{\tinyv}
325 & 12h30m53.90s & +39d30m15.4 & -0.78 & 0.17 & --- & S & 1 & 5.4 & 4.0 & 7.7 & 0.3 & --- & --- & 2.2 & 0.0 \\
326 & 12h32m12.68s & +33d55m41.0 & -0.88 & 0.18 & 0.410 & S & 0 & -5.2 & 4.0 & 6.0 & 0.26 & --- & --- & 2.4808 & 0.0004 \\
327 & 12h32m34.35s & +51d41m09.5 & -0.24 & 0.05 & 0.849 & F & 0 & 20.4 & 12.0 & 8.3 & 0.6 & --- & --- & 1.938 & 0.001 \\
328 & 12h32m56.56s & +57d22m14.0 & -0.68 & 0.14 & 0.180 & --- & 1 & -15.3 & 11.0 & 4.34 & 0.29 & --- & --- & 2.1171 & 0.0003 \\
329 & 12h33m54.40s & +48d20m52.1 & -0.53 & 0.11 & 3.825 & --- & 0 & -4.1 & 14.0 & 8.0 & 0.6 & --- & --- & 1.0 & 0.0 \\
330 & 12h34m25.67s & +24d31m44.1 & -0.75 & 0.15 & 0.075 & S & 1 & -10.2 & 7.0 & 1.45 & 0.12 & --- & --- & 1.33867 & 0.00013 \\
331 & 12h34m31.69s & +64d55m55.0 & -0.44 & 0.09 & 3.772 & --- & 1 & 33.6 & 14.0 & 4.5 & 0.3 & --- & --- & 3.0321 & 0.00014 \\
332 & 12h34m53.79s & +67d45m50.1 & -0.34 & 0.07 & 3.811 & --- & 0 & 74.2 & 17.0 & 2.64 & 0.24 & --- & --- & 1.36713 & 0.00022 \\
333 & 12h36m03.91s & +24d24m44.7 & -0.063 & 0.013 & 1.103 & F & 0 & -10.4 & 10.0 & 5.8 & 0.3 & --- & --- & 2.9428 & 0.0005 \\
334 & 12h36m49.51s & +25d07m34.7 & --- & --- & --- & --- & 0 & 4.8 & 7.0 & 7.3 & 0.4 & --- & --- & 0.0 & 2.1e-05 \\
335 & 12h36m53.54s & +25d08m03.8 & --- & --- & --- & --- & 0 & 21.2 & 13.0 & 2.81 & 0.22 & --- & --- & 0.0 & 2.1e-05 \\
336 & 12h37m04.05s & +33d14m22.6 & -0.076 & 0.015 & 0.082 & F & 0 & -18.2 & 8.0 & 3.5 & 0.2 & --- & --- & 1.28766 & 0.00029 \\
337 & 12h37m04.38s & +66d34m55.6 & -0.64 & 0.13 & 0.343 & --- & 0 & 39.9 & 12.0 & 2.04 & 0.16 & --- & --- & 0.0 & 6e-05 \\
338 & 12h39m32.78s & +04d43m05.3 & -0.026 & 0.005 & 1.294 & F & 0 & 48.0 & 13.0 & 1.48 & 0.14 & --- & --- & 1.7606 & 0.0008 \\
339 & 12h40m21.23s & +35d02m59.3 & -1.0 & 0.2 & 0.798 & S & 0 & 4.8 & 13.0 & 2.33 & 0.18 & --- & --- & 1.1992 & 0.0013 \\
340 & 12h40m42.89s & +25d11m15.1 & -0.62 & 0.12 & 1.375 & --- & 0 & -19.7 & 13.0 & 5.8 & 0.4 & --- & --- & 0.0 & 3e-05 \\
341 & 12h40m44.53s & +33d03m55.0 & -0.8 & 0.16 & 0.183 & S & 1 & 2.2 & 4.0 & 7.8 & 0.3 & --- & --- & 0.8114 & 0.0011 \\
342 & 12h41m03.21s & +41d30m42.9 & -0.35 & 0.07 & 0.562 & --- & 0 & 14.9 & 17.0 & 5.3 & 0.4 & --- & --- & 0.86021 & 0.00028 \\
343 & 12h43m57.63s & +16d22m52.7 & -0.86 & 0.17 & 0.150 & S & 0 & -0.9 & 1.7 & 1.59 & 0.12 & -0.43 & 0.11 & 0.5551 & 0.0003 \\
344 & 12h44m08.55s & +21d17m11.2 & -0.8 & 0.3 & --- & S & 0 & 7.1 & 11.0 & 5.3 & 0.3 & --- & --- & 1.8204 & 0.0011 \\
345 & 12h44m10.80s & +17d21m04.1 & -0.35 & 0.07 & 0.165 & --- & 1 & -1.0 & 11.0 & 1.38 & 0.13 & --- & --- & 1.28223 & 0.00022 \\
346 & 12h44m58.90s & +68d21m35.6 & -0.81 & 0.16 & 0.495 & S & 0 & 60.4 & 11.0 & 3.48 & 0.24 & --- & --- & 0.92845 & 0.00017 \\
347 & 12h45m38.55s & +55d11m34.3 & -0.84 & 0.17 & 0.642 & S & 1 & 15.7 & 9.0 & 2.33 & 0.16 & --- & --- & 1.5551 & 0.0021 \\
348 & 12h46m18.26s & +32d28m56.8 & -0.29 & 0.06 & 1.770 & F & 3 & 6.8 & 9.0 & 6.6 & 0.3 & --- & --- & 1.5614 & 0.0003 \\
349 & 12h46m41.81s & +34d52m42.0 & -0.91 & 0.18 & 0.341 & S & 0 & -16.8 & 6.0 & 7.3 & 0.3 & --- & --- & 1.02447 & 0.00029 \\
350 & 12h47m16.82s & +12d36m58.1 & -0.92 & 0.18 & 1.356 & S & 0 & -9.3 & 10.0 & 2.03 & 0.16 & --- & --- & 1.3259 & 0.0004 \\
351 & 12h47m20.75s & +32d09m00.0 & -0.81 & 0.16 & 1.161 & S & 0 & 4.3 & 6.0 & 2.18 & 0.14 & --- & --- & 0.94895 & 0.00017 \\
352 & 12h48m06.66s & +18d38m09.8 & -0.71 & 0.14 & 0.670 & S & 0 & -26.4 & 12.0 & 1.53 & 0.14 & --- & --- & 0.72239 & 0.00011 \\
353 & 12h48m26.52s & +46d42m05.9 & -0.9 & 0.18 & 0.015 & S & 1 & -5.2 & 12.0 & 3.83 & 0.27 & --- & --- & 1.23364 & 0.00024 \\
354 & 12h48m37.38s & +20d22m26.8 & 0.035 & 0.007 & 0.337 & F & 0 & 9.3 & 9.0 & 4.46 & 0.26 & --- & --- & 0.76802 & 0.00012 \\
355 & 12h48m57.24s & +47d03m44.5 & -0.66 & 0.13 & 0.057 & --- & 0 & 14.1 & 6.0 & 2.6 & 0.14 & --- & --- & 2.044 & 0.00024 \\
356 & 12h49m23.00s & +44d44m45.1 & -0.92 & 0.03 & 1.268 & S & 0 & 9.1 & 1.3 & 6.16 & 0.24 & -0.25 & 0.05 & 0.8 & 0.0 \\
357 & 12h49m44.26s & +65d57m53.7 & -0.65 & 0.13 & 0.666 & --- & 0 & 33.2 & 5.0 & 8.2 & 0.3 & --- & --- & 0.0 & 3e-05 \\
358 & 12h50m09.25s & +16d21m21.3 & -0.03 & 0.006 & 0.170 & F & 0 & -4.3 & 10.0 & 2.27 & 0.16 & --- & --- & 0.85004 & 0.00016 \\
359 & 12h50m25.31s & +30d16m38.6 & -0.94 & 0.19 & 0.515 & S & 0 & 4.4 & 4.0 & 3.9 & 0.18 & --- & --- & 1.1 & 0.0 \\
360 & 12h50m55.41s & +58d18m39.9 & -0.65 & 0.13 & 0.501 & --- & 0 & -3.4 & 11.0 & 6.5 & 0.4 & --- & --- & 1.2509 & 0.0008 \\
361 & 12h51m51.11s & +49d18m53.3 & -0.85 & 0.17 & 0.008 & S & 0 & -3.1 & 16.0 & 2.87 & 0.24 & --- & --- & 1.4616 & 0.0003 \\
362 & 12h53m20.52s & +46d33m52.5 & -0.82 & 0.16 & 0.987 & S & 1 & 11.1 & 14.0 & 4.6 & 0.3 & --- & --- & 2.5 & 0.0 \\
363 & 12h54m24.46s & +40d55m56.4 & -0.68 & 0.14 & 0.785 & --- & 1 & -31.7 & 14.0 & 6.2 & 0.5 & --- & --- & 1.01693 & 0.00024 \\
364 & 12h54m28.83s & +45d36m04.2 & -0.18 & 0.04 & 0.259 & F & 0 & 0.1 & 8.0 & 3.01 & 0.18 & --- & --- & 1.6466 & 0.0006 \\
365 & 12h55m04.22s & +48d09m49.6 & -0.91 & 0.18 & 1.033 & S & 0 & 34.9 & 10.0 & 2.24 & 0.17 & --- & --- & 1.70258 & 0.00023 \\
366 & 12h56m07.49s & +10d08m57.2 & -0.68 & 0.14 & 3.976 & --- & 0 & 18.3 & 4.0 & 5.74 & 0.25 & --- & --- & 0.0 & 5e-05 \\
367 & 12h57m03.35s & +00d24m38.0 & -0.79 & 0.22 & --- & S & 0 & -19.4 & 4.0 & 6.28 & 0.26 & --- & --- & 1.25994 & 0.00029 \\
368 & 12h57m23.83s & +36d44m19.5 & -0.86 & 0.17 & 0.047 & S & 0 & 15.7 & 4.0 & 2.25 & 0.13 & --- & --- & 0.0 & 6e-05 \\
369 & 12h59m02.33s & +39d00m19.0 & -0.91 & 0.18 & 0.459 & S & 1 & 6.7 & 4.0 & 6.83 & 0.29 & --- & --- & 0.9784 & 0.0002 \\
370 & 13h00m28.38s & +10d56m33.8 & -0.73 & 0.15 & 0.016 & S & 0 & -9.5 & 19.0 & 5.4 & 0.4 & --- & --- & 0.97186 & 0.00014 \\
371 & 13h00m32.87s & +40d09m09.2 & -1.13 & 0.04 & 2.325 & S & 0 & 77.2 & 10.0 & 1.74 & 0.14 & -0.97 & 0.05 & 1.671 & 0.002 \\
372 & 13h00m36.44s & +08d28m00.6 & 0.31 & 0.06 & 0.700 & F & 1 & 42.5 & 15.0 & 4.2 & 0.3 & --- & --- & 1.0839 & 0.0004 \\
373 & 13h02m53.81s & +23d23m19.6 & -0.29 & 0.06 & 0.554 & F & 2 & 38.1 & 16.0 & 4.0 & 0.3 & --- & --- & 3.1881 & 0.0004 \\
374 & 13h03m47.06s & -02d01m56.3 & -0.65 & 0.18 & --- & --- & 0 & 10.1 & 7.0 & 6.26 & 0.29 & --- & --- & 1.9898 & 0.0003 \\
375 & 13h07m13.92s & +13d55m19.9 & -0.23 & 0.05 & 0.069 & F & 3 & 31.0 & 15.0 & 3.18 & 0.26 & --- & --- & 1.431 & 0.0004 \\
376 & 13h07m54.01s & +06d42m15.9 & -0.9 & 0.18 & 0.094 & S & 0 & 17.0 & 4.0 & 5.38 & 0.23 & -1.5 & 0.3 & 0.6 & 0.0 \\
377 & 13h08m56.63s & +27d08m11.2 & -0.7 & 0.14 & 0.801 & --- & 2 & -9.2 & 5.0 & 3.94 & 0.19 & --- & --- & 1.53356 & 0.00011 \\
378 & 13h09m09.78s & +55d57m38.5 & 0.36 & 0.07 & 0.029 & F & 1 & 41.3 & 8.0 & 2.41 & 0.16 & --- & --- & 1.63095 & 0.00022 \\
379 & 13h10m50.21s & +26d30m01.6 & -1.0 & 0.3 & --- & S & 0 & 3.2 & 9.0 & 9.1 & 0.5 & --- & --- & 1.5386 & 0.0004 \\
380 & 13h10m56.69s & +17d59m39.4 & -0.82 & 0.16 & 0.019 & S & 0 & -5.7 & 6.0 & 2.6 & 0.15 & --- & --- & 1.68084 & 0.00021 \\
381 & 13h10m59.46s & +32d33m34.9 & 0.56 & 0.11 & 1.478 & F & 1 & -15.6 & 13.0 & 1.39 & 0.14 & --- & --- & 1.6391 & 0.0007 \\
382 & 13h11m31.67s & +31d15m56.8 & -0.69 & 0.14 & 0.715 & --- & 0 & 4.5 & 16.0 & 1.76 & 0.16 & --- & --- & 1.8 & 0.0 \\
383 & 13h13m19.49s & +15d52m50.3 & -0.72 & 0.14 & 0.469 & S & 0 & -4.4 & 10.0 & 1.95 & 0.15 & --- & --- & 0.0 & 2.9e-05 \\
384 & 13h14m58.47s & +56d03m42.6 & -0.68 & 0.14 & 0.027 & --- & 0 & 25.4 & 6.0 & 2.92 & 0.15 & --- & --- & 1.74992 & 0.00024 \\
385 & 13h17m36.52s & +34d25m16.4 & -0.42 & 0.08 & 0.519 & --- & 0 & -13.0 & 6.0 & 2.01 & 0.13 & --- & --- & 1.05419 & 0.00022 \\
386 & 13h19m09.35s & +20d53m24.4 & -1.04 & 0.21 & 0.900 & S & 0 & -22.4 & 10.0 & 2.22 & 0.17 & --- & --- & 1.2139 & 0.0004 \\
387 & 13h21m18.84s & +11d06m49.4 & -0.74 & 0.15 & 0.498 & S & 3 & 5.9 & 1.3 & 2.93 & 0.13 & -1.7 & 0.3 & 2.17739 & 0.00029 \\
388 & 13h21m39.74s & +00d23m56.9 & -0.38 & 0.24 & --- & --- & 0 & 28.8 & 4.0 & 10.7 & 0.4 & --- & --- & 1.61945 & 0.00016 \\
389 & 13h24m27.45s & +12d30m35.1 & -0.8 & 0.16 & 0.041 & S & 0 & 5.6 & 8.0 & 4.72 & 0.25 & --- & --- & 1.1461 & 0.0008 \\
390 & 13h25m29.50s & +65d15m13.8 & -0.88 & 0.18 & 0.524 & S & 1 & 40.2 & 2.7 & 3.31 & 0.15 & --- & --- & 1.62894 & 0.00022 \\
391 & 13h29m03.39s & +25d31m05.5 & -0.53 & 0.11 & 0.022 & --- & 1 & 20.8 & 19.0 & 8.7 & 0.8 & --- & --- & 0.98739 & 0.00019 \\
392 & 13h30m05.07s & +54d14m51.5 & -0.57 & 0.11 & 0.443 & --- & 0 & 28.0 & 12.0 & 5.6 & 0.4 & --- & --- & 0.83818 & 0.00014 \\
393 & 13h31m08.31s & +30d30m32.4 & -0.57 & 0.11 & 2.844 & --- & 1 & 8.8 & 0.1 & 9.16 & 0.29 & -0.33 & 0.05 & 0.84885 & 0.00011 \\
394 & 13h31m25.84s & +24d59m54.3 & --- & --- & --- & --- & 0 & -1.6 & 8.0 & 6.5 & 0.3 & --- & --- & 0.0 & 7e-05 \\
395 & 13h31m28.94s & +25d01m18.7 & --- & --- & --- & --- & 0 & 2.9 & 13.0 & 5.0 & 0.3 & --- & --- & 0.0 & 7e-05 \\
396 & 13h32m22.42s & +53d28m17.4 & -1.0 & 0.2 & 2.883 & S & 0 & 27.6 & 10.0 & 4.69 & 0.29 & --- & --- & 1.2668 & 0.0015 \\
397 & 13h33m45.03s & +02d19m12.0 & -0.51 & 0.22 & --- & --- & 1 & 20.1 & 8.0 & 4.89 & 0.27 & --- & --- & 1.2 & 0.0 \\
398 & 13h33m58.98s & -03d28m45.8 & --- & --- & --- & --- & 0 & 19.0 & 12.0 & 5.0 & 0.3 & --- & --- & 0.0 & 4e-05 \\
399 & 13h34m09.53s & -02d50m31.4 & --- & --- & --- & --- & 2 & 15.9 & 15.0 & 9.3 & 0.7 & --- & --- & 1.7061 & 0.0007 \\
400 & 13h37m08.90s & +11d40m08.4 & -0.7 & 0.14 & 0.381 & S & 1 & -8.3 & 6.0 & 3.78 & 0.19 & --- & --- & 1.76069 & 0.00029 \\
401 & 13h37m49.65s & +55d01m02.8 & 0.073 & 0.015 & 0.200 & F & 1 & 26.7 & 2.0 & 4.42 & 0.17 & --- & --- & 1.0974 & 0.0003 \\
402 & 13h42m08.31s & +27d09m30.4 & 0.24 & 0.05 & 0.143 & F & 1 & -41.4 & 16.0 & 3.22 & 0.29 & --- & --- & 1.1895 & 0.0002 \\
403 & 13h42m13.13s & +60d21m42.3 & -0.99 & 0.05 & 0.517 & S & 0 & 3.8 & 6.0 & 0.7 & 0.1 & -0.89 & 0.29 & 0.96313 & 0.00016 \\
404 & 13h44m25.11s & +38d41m29.7 & -1.0 & 0.2 & 0.352 & S & 0 & 13.2 & 7.0 & 3.5 & 0.2 & --- & --- & 1.5381 & 0.0019 \\
405 & 13h45m36.82s & +38d23m13.1 & -0.65 & 0.04 & 2.328 & --- & 2 & 16.7 & 13.0 & 0.54 & 0.11 & -1.7 & 0.3 & 1.8521 & 0.00027
\enddata
\label{tab:deets5}
\end{deluxetable*}

\tabletypesize{\tinyv}
\begin{deluxetable*}{cccccccccccccccc}
\setlength{\tabcolsep}{0.02in} 
\tablewidth{0pt}
\tablecaption{Continued from Table~\ref{tab:deets}.}
\tablehead{
\colhead{\#}  & \colhead{NVSS R.A.} & \colhead{NVSS Dec.} & \colhead{$\alpha$} & \colhead{$\Delta\alpha$} & \colhead{$\chi^2$} & \colhead{Flat/Steep} & \colhead{$N_{\textrm{MgII}}$} & \colhead{RM} & \colhead{$\Delta$RM} & \colhead{$\Pi$} & \colhead{$\Delta\Pi$} & \colhead{$\beta$} & \colhead{$\Delta\beta$} & \colhead{$z$} & \colhead{$\Delta z$}\\
\colhead{}  & \colhead{J2000 ($^\circ$)} & \colhead{J2000 ($^\circ$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{Sub-Sample} & \colhead{} & \colhead{(rad~m$^{-2}$)} & \colhead{(rad~m$^{-2}$)} & \colhead{(\%)} & \colhead{(\%)} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}
\startdata
\tabletypesize{\tinyv}
406 & 13h47m40.96s & +58d12m42.8 & -0.85 & 0.17 & 0.434 & S & 1 & 2.7 & 6.0 & 0.96 & 0.11 & --- & --- & 2.04448 & 0.00022 \\
407 & 13h47m51.00s & +28d36m24.8 & -0.83 & 0.17 & 2.853 & S & 0 & -5.2 & 5.0 & 5.33 & 0.24 & --- & --- & 0.0 & 5e-05 \\
408 & 13h49m34.72s & +53d41m17.2 & -0.45 & 0.09 & 0.063 & --- & 0 & -13.3 & 7.0 & 0.8 & 0.11 & --- & --- & 0.97861 & 0.00015 \\
409 & 13h50m15.25s & +38d12m06.4 & -0.5 & 0.1 & 3.802 & --- & 1 & -0.5 & 14.0 & 2.91 & 0.23 & --- & --- & 1.3927 & 0.0003 \\
410 & 13h50m32.38s & +38d59m22.6 & -0.5 & 0.1 & 0.499 & --- & 0 & -9.4 & 13.0 & 3.17 & 0.21 & --- & --- & 1.59401 & 0.00023 \\
411 & 13h50m52.71s & +30d34m53.6 & -0.067 & 0.013 & 0.150 & F & 1 & 27.7 & 12.0 & 1.79 & 0.14 & --- & --- & 0.71195 & 0.00018 \\
412 & 13h50m54.16s & +05d21m56.0 & -0.8 & 0.29 & --- & S & 0 & 8.2 & 6.0 & 9.4 & 0.4 & --- & --- & 0.0 & 2.7e-05 \\
413 & 13h51m16.10s & +22d11m10.3 & -0.92 & 0.18 & 0.027 & S & 1 & 19.7 & 13.0 & 4.2 & 0.3 & --- & --- & 1.5745 & 0.0004 \\
414 & 13h51m43.31s & +02d46m20.7 & -0.48 & 0.24 & --- & --- & 1 & -7.6 & 7.0 & 6.1 & 0.3 & --- & --- & 1.2214 & 0.0004 \\
415 & 13h53m05.53s & +04d43m37.5 & -0.37 & 0.22 & --- & --- & 0 & -3.6 & 8.0 & 5.6 & 0.3 & --- & --- & 0.0 & 5e-05 \\
416 & 13h53m26.21s & +57d25m51.9 & -0.66 & 0.13 & 1.264 & --- & 0 & 55.7 & 18.0 & 2.68 & 0.25 & --- & --- & 3.47677 & 0.00019 \\
417 & 13h53m51.57s & +01d51m54.4 & -0.35 & 0.18 & --- & --- & 1 & -4.7 & 3.0 & 6.05 & 0.23 & 0.8 & 0.4 & 1.60678 & 0.00022 \\
418 & 13h54m05.28s & +31d39m02.6 & -0.63 & 0.13 & 3.457 & --- & 1 & 21.4 & 18.0 & 1.75 & 0.18 & --- & --- & 1.3213 & 0.0002 \\
419 & 13h55m41.08s & +30d24m11.5 & -0.075 & 0.015 & 2.900 & F & 0 & -7.0 & 9.0 & 4.89 & 0.26 & --- & --- & 1.02113 & 0.00025 \\
420 & 13h57m04.37s & +19d19m08.1 & 0.025 & 0.005 & 0.090 & F & 1 & 28.1 & 0.6 & 6.14 & 0.23 & -1.41 & 0.18 & 0.0 & 1.5e-05 \\
421 & 13h57m06.40s & +25d37m26.1 & -1.0 & 0.2 & 0.230 & S & 3 & 1.4 & 3.0 & 5.2 & 0.2 & --- & --- & 2.0102 & 0.0005 \\
422 & 13h57m26.47s & +00d15m41.7 & -0.33 & 0.21 & --- & --- & 1 & -13.3 & 11.0 & 2.9 & 0.2 & --- & --- & 0.0 & 5e-05 \\
423 & 13h57m40.09s & +37d49m48.0 & -0.73 & 0.15 & 0.121 & S & 2 & -18.2 & 10.0 & 3.44 & 0.22 & --- & --- & 1.561 & 0.011 \\
424 & 13h59m27.11s & +01d59m53.5 & 0.05 & 0.18 & --- & F & 0 & 11.4 & 1.6 & 5.86 & 0.23 & -0.06 & 0.27 & 1.3272 & 0.0004 \\
425 & 13h59m39.17s & +50d51m49.3 & -1.0 & 0.2 & 3.353 & S & 1 & 29.8 & 11.0 & 5.1 & 0.4 & --- & --- & 1.4504 & 0.0003 \\
426 & 14h02m15.29s & +58d17m46.3 & -0.5 & 0.1 & 0.115 & --- & 1 & 13.3 & 4.0 & 5.69 & 0.25 & --- & --- & 1.2658 & 0.00025 \\
427 & 14h04m09.49s & +06d40m09.4 & -0.5 & 0.22 & --- & --- & 0 & -1.9 & 16.0 & 2.76 & 0.24 & --- & --- & 0.90836 & 0.00016 \\
428 & 14h04m16.73s & +34d13m16.1 & -0.68 & 0.14 & 0.064 & --- & 0 & -19.1 & 13.0 & 7.4 & 0.6 & --- & --- & 0.932 & 0.002 \\
429 & 14h06m02.27s & +06d57m16.1 & -0.88 & 0.18 & 3.563 & S & 0 & 4.0 & 6.0 & 3.19 & 0.17 & --- & --- & 0.0 & 6e-05 \\
430 & 14h06m56.58s & +46d17m13.2 & -1.09 & 0.22 & 0.083 & S & 0 & -27.1 & 14.0 & 2.04 & 0.18 & --- & --- & 1.3142 & 0.0023 \\
431 & 14h08m32.29s & +00d31m33.9 & --- & --- & --- & --- & 0 & -2.8 & 16.0 & 8.8 & 0.7 & --- & --- & 1.6714 & 0.0006 \\
432 & 14h09m18.54s & +64d55m20.8 & -0.78 & 0.16 & 0.126 & S & 1 & 45.2 & 14.0 & 7.4 & 0.5 & --- & --- & 1.02906 & 0.00029 \\
433 & 14h09m28.95s & -01d57m20.3 & --- & --- & --- & --- & 0 & -6.5 & 15.0 & 5.6 & 0.4 & --- & --- & 0.0 & 9e-05 \\
434 & 14h10m28.17s & +46d08m21.2 & -0.83 & 0.17 & 0.132 & S & 0 & 2.2 & 13.0 & 2.02 & 0.16 & --- & --- & 1.01781 & 0.00025 \\
435 & 14h12m29.50s & +54d55m12.9 & -0.91 & 0.18 & 1.885 & S & 0 & 10.4 & 12.0 & 3.38 & 0.25 & --- & --- & 1.52369 & 0.00022 \\
436 & 14h14m16.68s & +10d08m23.6 & -0.25 & 0.05 & 0.061 & F & 1 & -10.5 & 13.0 & 4.2 & 0.29 & --- & --- & 1.7867 & 0.0006 \\
437 & 14h18m58.81s & +39d46m38.7 & -0.66 & 0.05 & 1.124 & --- & 0 & 19.7 & 14.0 & 1.78 & 0.16 & 0.19 & 0.04 & 0.0 & 2.8e-05 \\
438 & 14h19m06.88s & +05d55m03.3 & -0.41 & 0.24 & --- & --- & 0 & -11.4 & 15.0 & 4.04 & 0.29 & --- & --- & 2.2841 & 0.0005 \\
439 & 14h19m59.25s & +27d06m26.8 & 0.43 & 0.09 & 0.005 & F & 0 & 3.5 & 11.0 & 4.19 & 0.25 & --- & --- & 0.53814 & 0.00012 \\
440 & 14h22m46.08s & +24d42m57.6 & -0.65 & 0.13 & 0.453 & --- & 1 & -35.8 & 10.0 & 2.08 & 0.15 & --- & --- & 1.7045 & 0.0003 \\
441 & 14h23m30.10s & +11d59m51.3 & -0.38 & 0.12 & 1.516 & --- & 1 & 19.0 & 1.6 & 3.56 & 0.15 & 0.057 & 0.011 & 1.61327 & 0.00013 \\
442 & 14h24m37.11s & +47d05m56.9 & -0.025 & 0.005 & 0.780 & F & 1 & -8.5 & 5.0 & 5.19 & 0.21 & --- & --- & 1.7199 & 0.0004 \\
443 & 14h24m56.93s & +20d00m22.7 & -0.97 & 0.19 & 0.117 & S & 0 & 9.2 & 1.3 & 3.04 & 0.14 & 0.02 & 0.22 & 0.0 & 8e-05 \\
444 & 14h25m18.61s & +12d39m27.6 & -0.39 & 0.08 & 1.123 & --- & 0 & 17.4 & 5.0 & 4.17 & 0.19 & --- & --- & 1.5119 & 0.0004 \\
445 & 14h25m50.67s & +24d04m06.7 & -0.84 & 0.17 & 0.880 & S & 0 & -4.5 & 2.3 & 1.97 & 0.12 & -0.78 & 0.15 & 0.0 & 4e-05 \\
446 & 14h27m46.92s & +00d28m47.4 & --- & --- & --- & --- & 0 & 25.3 & 14.0 & 5.9 & 0.4 & --- & --- & 1.2604 & 0.0014 \\
447 & 14h28m43.74s & +29d19m07.2 & -0.65 & 0.13 & 0.002 & --- & 0 & 10.4 & 29.0 & 2.0 & 0.2 & --- & --- & 1.4291 & 0.0003 \\
448 & 14h30m10.88s & +11d49m54.6 & -0.79 & 0.16 & 0.707 & S & 0 & 10.1 & 14.0 & 2.2 & 0.19 & --- & --- & 0.971 & 0.007 \\
449 & 14h30m27.85s & +25d12m02.0 & -0.088 & 0.018 & 0.812 & F & 0 & 21.7 & 12.0 & 2.7 & 0.2 & --- & --- & 1.21818 & 0.00026 \\
450 & 14h30m58.75s & +08d23m32.2 & -0.91 & 0.18 & 0.384 & S & 0 & 20.9 & 9.0 & 2.43 & 0.16 & --- & --- & 0.0 & 2.9e-05 \\
451 & 14h32m44.31s & -00d59m13.8 & --- & --- & --- & --- & 0 & 10.2 & 13.0 & 4.5 & 0.3 & --- & --- & 1.02458 & 0.00018 \\
452 & 14h33m04.53s & +31d20m02.7 & -0.88 & 0.18 & 1.428 & S & 0 & 2.5 & 11.0 & 4.33 & 0.27 & --- & --- & 1.563 & 0.0003 \\
453 & 14h33m33.30s & +48d42m28.7 & -1.21 & 0.25 & --- & S & 1 & 14.2 & 17.0 & 2.37 & 0.22 & --- & --- & 1.35781 & 0.00025 \\
454 & 14h35m56.56s & +17d29m32.9 & -0.46 & 0.09 & 0.076 & --- & 0 & 11.9 & 1.4 & 5.42 & 0.19 & --- & --- & 1.2 & 0.0 \\
455 & 14h36m40.98s & +23d21m03.4 & -0.042 & 0.008 & 0.052 & F & 0 & 8.7 & 1.6 & 5.57 & 0.22 & --- & --- & 1.5456 & 0.0005 \\
456 & 14h37m33.41s & +38d07m45.1 & -0.71 & 0.14 & 0.948 & S & 0 & 0.8 & 5.0 & 6.43 & 0.26 & --- & --- & 1.6 & 0.0 \\
457 & 14h37m39.33s & +31d19m02.6 & -0.33 & 0.07 & 2.645 & --- & 0 & 18.6 & 9.0 & 5.3 & 0.3 & --- & --- & 1.35705 & 0.00017 \\
458 & 14h37m48.61s & +24d39m07.4 & -0.81 & 0.16 & 0.175 & S & 1 & 1.0 & 4.0 & 3.52 & 0.16 & --- & --- & 1.00133 & 0.00011 \\
459 & 14h37m56.76s & +01d56m38.3 & -0.2 & 0.28 & --- & F & 0 & -36.9 & 16.0 & 4.0 & 0.3 & --- & --- & 1.1802 & 0.0006 \\
460 & 14h38m01.35s & +17d00m46.2 & -0.81 & 0.16 & 0.070 & S & 1 & 11.0 & 10.0 & 3.91 & 0.23 & --- & --- & 1.5 & 0.0 \\
461 & 14h38m20.96s & -02d39m52.9 & -0.75 & 0.18 & --- & S & 0 & -3.7 & 6.0 & 2.81 & 0.17 & --- & --- & 1.5506 & 0.0014 \\
462 & 14h39m04.49s & +04d28m29.2 & -0.68 & 0.14 & 0.977 & --- & 0 & -2.8 & 2.3 & 4.98 & 0.21 & --- & --- & 1.2 & 0.0 \\
463 & 14h41m31.82s & +60d18m51.8 & -0.63 & 0.13 & 0.205 & --- & 0 & 34.1 & 12.0 & 5.9 & 0.5 & --- & --- & 0.0 & 4e-05 \\
464 & 14h42m03.93s & +13d29m17.6 & -0.6 & 0.12 & 0.029 & --- & 0 & 1.6 & 2.7 & 3.28 & 0.15 & --- & --- & 0.9925 & 0.0003 \\
465 & 14h42m07.64s & +42d52m51.0 & -0.66 & 0.13 & 0.326 & --- & 0 & -4.5 & 9.0 & 13.0 & 0.7 & --- & --- & 0.9 & 0.0 \\
466 & 14h43m17.52s & +31d54m57.0 & -0.76 & 0.17 & --- & S & 1 & 2.0 & 10.0 & 7.1 & 0.4 & --- & --- & 0.9675 & 0.0004 \\
467 & 14h43m47.18s & +14d36m06.8 & -0.72 & 0.14 & 0.159 & S & 2 & -8.9 & 7.0 & 2.91 & 0.16 & --- & --- & 1.43103 & 0.00016 \\
468 & 14h45m16.48s & +09d58m36.0 & -0.7 & 0.04 & 1.201 & --- & 0 & 34.3 & 3.0 & 3.29 & 0.15 & -0.0 & 0.0013 & 3.5203 & 0.0007 \\
469 & 14h45m20.75s & +47d22m26.2 & -0.73 & 0.17 & --- & S & 1 & -21.8 & 17.0 & 9.4 & 0.8 & --- & --- & 1.323 & 0.0006 \\
470 & 14h45m44.74s & +23d02m39.4 & -0.88 & 0.18 & 0.034 & S & 1 & 23.0 & 11.0 & 1.6 & 0.14 & --- & --- & 1.14422 & 0.00026 \\
471 & 14h45m58.32s & +12d22m28.5 & --- & --- & --- & --- & 1 & 14.5 & 6.0 & 6.6 & 0.3 & --- & --- & 0.0 & 2.4e-05 \\
472 & 14h46m02.50s & +12d22m58.9 & --- & --- & --- & --- & 1 & 11.6 & 7.0 & 5.8 & 0.29 & --- & --- & 0.0 & 2.4e-05 \\
473 & 14h46m35.32s & +17d21m07.4 & -0.085 & 0.017 & 0.002 & F & 0 & 3.1 & 6.0 & 1.56 & 0.12 & --- & --- & 1.0243 & 0.0004 \\
474 & 14h46m36.92s & +00d46m53.6 & --- & --- & --- & --- & 0 & 0.1 & 18.0 & 5.8 & 0.4 & --- & --- & 0.7225 & 0.0003 \\
475 & 14h46m50.83s & +21d31m50.9 & -0.47 & 0.09 & 0.005 & --- & 1 & 7.1 & 4.0 & 3.48 & 0.17 & --- & --- & 1.39542 & 0.00025 \\
476 & 14h47m16.02s & +19d20m50.1 & -0.29 & 0.06 & 0.058 & F & 0 & 15.4 & 7.0 & 8.6 & 0.3 & --- & --- & 1.3112 & 0.00022 \\
477 & 14h48m37.54s & +50d14m48.5 & -0.77 & 0.15 & 0.045 & S & 0 & 26.0 & 2.0 & 4.2 & 0.17 & --- & --- & 1.0725 & 0.0002 \\
478 & 14h50m12.63s & +47d10m47.1 & -0.45 & 0.09 & 0.718 & --- & 0 & -1.5 & 8.0 & 8.6 & 0.4 & --- & --- & 0.0 & 9e-05 \\
479 & 14h51m38.74s & +08d47m40.6 & -0.85 & 0.17 & 0.297 & S & 0 & 16.4 & 9.0 & 1.8 & 0.13 & --- & --- & 1.08058 & 0.00017 \\
480 & 14h52m23.38s & +45d22m35.1 & -0.54 & 0.17 & --- & --- & 0 & -14.4 & 7.0 & 2.46 & 0.15 & --- & --- & 0.0 & 4e-05 \\
481 & 14h52m29.07s & +45d21m59.7 & --- & --- & --- & --- & 0 & 12.5 & 11.0 & 5.3 & 0.3 & --- & --- & 0.0 & 4e-05 \\
482 & 14h53m01.46s & +10d36m18.2 & -0.42 & 0.08 & 0.154 & --- & 0 & 57.9 & 14.0 & 2.4 & 0.2 & --- & --- & 2.2738 & 0.0004 \\
483 & 14h53m44.24s & +10d25m57.9 & -0.27 & 0.05 & 0.483 & F & 1 & 35.9 & 5.0 & 3.44 & 0.17 & --- & --- & 1.7687 & 0.0018 \\
484 & 14h53m53.85s & +09d34m25.2 & -0.5 & 0.1 & 0.690 & --- & 0 & 40.7 & 4.0 & 2.46 & 0.14 & -1.8 & 1.2 & 0.0 & 2.2e-05 \\
485 & 14h59m23.17s & +09d04m07.9 & -0.72 & 0.14 & 0.006 & S & 1 & -6.1 & 11.0 & 1.95 & 0.14 & --- & --- & 1.982 & 0.0004 \\
486 & 14h59m27.09s & +32d53m58.7 & -0.91 & 0.18 & 0.428 & S & 0 & 28.1 & 9.0 & 4.7 & 0.27 & --- & --- & 3.33086 & 0.00023 
\enddata
\label{tab:deets6}
\end{deluxetable*}

\tabletypesize{\tinyv}
\begin{deluxetable*}{cccccccccccccccc}
\setlength{\tabcolsep}{0.02in} 
\tablewidth{0pt}
\tablecaption{Continued from Table~\ref{tab:deets}.}
\tablehead{
\colhead{\#}  & \colhead{NVSS R.A.} & \colhead{NVSS Dec.} & \colhead{$\alpha$} & \colhead{$\Delta\alpha$} & \colhead{$\chi^2$} & \colhead{Flat/Steep} & \colhead{$N_{\textrm{MgII}}$} & \colhead{RM} & \colhead{$\Delta$RM} & \colhead{$\Pi$} & \colhead{$\Delta\Pi$} & \colhead{$\beta$} & \colhead{$\Delta\beta$} & \colhead{$z$} & \colhead{$\Delta z$}\\
\colhead{}  & \colhead{J2000 ($^\circ$)} & \colhead{J2000 ($^\circ$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{Sub-Sample} & \colhead{} & \colhead{(rad~m$^{-2}$)} & \colhead{(rad~m$^{-2}$)} & \colhead{(\%)} & \colhead{(\%)} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}
\startdata
\tabletypesize{\tinyv}
487 & 14h59m45.21s & +33d01m04.5 & -0.77 & 0.15 & 0.048 & S & 0 & 12.3 & 9.0 & 4.84 & 0.27 & --- & --- & 1.0 & 1.0 \\
488 & 15h00m07.18s & +56d36m03.1 & -0.92 & 0.18 & 0.379 & S & 0 & -2.0 & 4.0 & 5.72 & 0.22 & --- & --- & 0.8849 & 0.0003 \\
489 & 15h00m27.08s & +45d09m02.7 & -0.92 & 0.18 & 0.806 & S & 0 & -20.4 & 7.0 & 6.0 & 0.3 & --- & --- & 1.2039 & 0.0004 \\
490 & 15h01m24.56s & +56d19m49.4 & -0.47 & 0.09 & 1.229 & --- & 2 & -5.2 & 5.0 & 5.56 & 0.25 & --- & --- & 1.466 & 0.0003 \\
491 & 15h04m25.03s & +10d29m38.5 & 0.22 & 0.04 & 0.001 & F & 0 & 0.7 & 1.5 & 3.58 & 0.15 & 0.43 & 0.14 & 1.8394 & 0.0006 \\
492 & 15h04m26.71s & +28d54m30.6 & -0.63 & 0.13 & 0.083 & --- & 1 & -1.9 & 4.0 & 2.72 & 0.14 & --- & --- & 2.28243 & 0.00013 \\
493 & 15h04m31.13s & +47d41m49.4 & -0.87 & 0.17 & 0.185 & S & 1 & 0.2 & 5.0 & 5.02 & 0.24 & --- & --- & 0.8238 & 0.0008 \\
494 & 15h05m06.46s & +03d26m30.4 & 0.68 & 0.14 & 1.115 & F & 0 & 25.9 & 8.0 & 2.24 & 0.15 & --- & --- & 0.0 & 9e-05 \\
495 & 15h07m47.06s & +24d34m30.4 & -0.94 & 0.19 & 0.187 & S & 0 & -13.6 & 5.0 & 2.92 & 0.15 & --- & --- & 2.40488 & 0.00016 \\
496 & 15h07m57.34s & +62d13m34.7 & -0.77 & 0.15 & 0.024 & S & 1 & -20.0 & 8.0 & 1.39 & 0.12 & --- & --- & 1.4711 & 0.0007 \\
497 & 15h08m38.52s & +34d47m47.0 & -0.97 & 0.19 & 2.036 & S & 1 & 22.0 & 14.0 & 7.2 & 0.5 & --- & --- & 1.6404 & 0.0007 \\
498 & 15h09m38.93s & +26d42m59.3 & -0.36 & 0.07 & 0.159 & --- & 0 & 5.9 & 11.0 & 5.1 & 0.3 & --- & --- & 1.03476 & 0.00025 \\
499 & 15h10m05.55s & +59d58m55.8 & -0.7 & 0.14 & 0.274 & S & 1 & -16.8 & 2.0 & 9.0 & 0.3 & --- & --- & 1.72461 & 0.00027 \\
500 & 15h10m38.66s & +16d40m09.3 & -0.61 & 0.12 & 0.039 & --- & 1 & -10.8 & 9.0 & 3.8 & 0.22 & --- & --- & 1.8254 & 0.0004 \\
501 & 15h11m29.58s & +49d16m37.7 & -0.78 & 0.16 & 0.134 & S & 0 & 27.8 & 13.0 & 4.3 & 0.3 & --- & --- & 2.3965 & 0.0004 \\
502 & 15h11m42.92s & +44d30m45.2 & -0.95 & 0.19 & 0.173 & S & 0 & 7.3 & 8.0 & 1.57 & 0.13 & --- & --- & 0.96401 & 0.00013 \\
503 & 15h12m12.07s & +15d40m25.5 & -0.65 & 0.13 & 0.066 & --- & 0 & -14.4 & 2.3 & 2.83 & 0.14 & --- & --- & 0.0 & 6e-05 \\
504 & 15h13m56.03s & +04d20m56.2 & -0.79 & 0.16 & 0.680 & S & 0 & 14.9 & 12.0 & 1.28 & 0.13 & --- & --- & 0.7195 & 0.0009 \\
505 & 15h14m16.79s & +58d57m47.9 & -0.75 & 0.15 & 0.199 & S & 0 & -39.4 & 17.0 & 6.9 & 0.6 & --- & --- & 0.9841 & 0.0002 \\
506 & 15h14m34.70s & +02d52m49.3 & 0.1 & 0.02 & 1.054 & F & 0 & 8.0 & 7.0 & 6.6 & 0.3 & --- & --- & 0.0 & 9e-05 \\
507 & 15h19m32.71s & +38d44m54.8 & -0.5 & 0.1 & 0.662 & --- & 2 & -7.6 & 14.0 & 4.4 & 0.4 & --- & --- & 1.5219 & 0.0004 \\
508 & 15h20m07.41s & +06d25m15.1 & -1.07 & 0.21 & 0.149 & S & 0 & 25.3 & 16.0 & 2.23 & 0.21 & --- & --- & 1.1276 & 0.0003 \\
509 & 15h21m16.57s & +16d54m02.8 & 0.025 & 0.005 & 0.112 & F & 0 & 56.9 & 16.0 & 2.1 & 0.2 & --- & --- & 1.38081 & 0.00024 \\
510 & 15h25m23.55s & +42d01m17.0 & -0.3 & 0.06 & 3.455 & F & 2 & 23.4 & 11.0 & 3.69 & 0.25 & --- & --- & 1.19502 & 0.00015 \\
511 & 15h26m41.85s & +16d32m45.6 & -0.17 & 0.03 & 0.751 & F & 0 & 2.6 & 12.0 & 5.2 & 0.3 & --- & --- & 0.0 & 8e-05 \\
512 & 15h26m46.32s & +09d59m08.8 & -0.31 & 0.06 & 0.291 & --- & 0 & 17.9 & 2.6 & 4.25 & 0.17 & --- & --- & 1.35921 & 0.00014 \\
513 & 15h27m18.75s & +31d15m24.3 & -0.41 & 0.08 & 1.156 & --- & 0 & -1.8 & 7.0 & 1.03 & 0.11 & --- & --- & 1.3919 & 0.0005 \\
514 & 15h28m37.89s & +56d55m36.3 & -0.91 & 0.18 & 1.089 & S & 0 & -0.1 & 11.0 & 3.76 & 0.24 & --- & --- & 0.89375 & 0.00029 \\
515 & 15h29m49.73s & +39d45m09.1 & -0.65 & 0.13 & 1.797 & --- & 1 & -1.6 & 4.0 & 9.3 & 0.4 & --- & --- & 1.079 & 0.0003 \\
516 & 15h31m27.97s & +03d37m59.3 & -0.77 & 0.27 & --- & S & 0 & 2.8 & 9.0 & 8.9 & 0.5 & --- & --- & 0.7529 & 0.00017 \\
517 & 15h33m03.55s & +26d08m29.8 & -0.71 & 0.14 & 0.632 & S & 0 & 16.8 & 5.0 & 8.9 & 0.4 & --- & --- & 0.76283 & 0.00014 \\
518 & 15h34m52.45s & +01d31m03.3 & -0.24 & 0.08 & 3.037 & F & 0 & 105.6 & 6.0 & 0.9 & 0.11 & --- & --- & 1.4276 & 0.0004 \\
519 & 15h39m05.14s & +05d34m38.2 & -0.109 & 0.022 & 1.821 & F & 0 & 10.0 & 7.0 & 6.9 & 0.3 & --- & --- & 1.5086 & 0.0003 \\
520 & 15h39m10.54s & +32d56m50.4 & -0.67 & 0.13 & 2.662 & --- & 0 & -52.7 & 18.0 & 2.0 & 0.2 & --- & --- & 0.72429 & 0.00014 \\
521 & 15h41m11.72s & +00d50m26.2 & --- & --- & --- & --- & 0 & 19.2 & 3.0 & 6.62 & 0.27 & --- & --- & 1.1374 & 0.0006 \\
522 & 15h41m14.69s & +00d50m43.2 & --- & --- & --- & --- & 0 & 14.7 & 1.2 & 10.9 & 0.3 & --- & --- & 1.1374 & 0.0006 \\
523 & 15h42m19.54s & +17d56m08.2 & -0.65 & 0.13 & 0.395 & --- & 2 & 61.5 & 10.0 & 1.99 & 0.14 & --- & --- & 1.66376 & 0.00027 \\
524 & 15h43m01.87s & +44d42m50.2 & -0.86 & 0.17 & 0.214 & S & 5 & 36.5 & 9.0 & 5.8 & 0.3 & --- & --- & 2.4 & 0.0 \\
525 & 15h44m44.97s & +37d13m09.4 & -1.0 & 0.2 & 1.824 & S & 0 & -11.3 & 5.0 & 1.98 & 0.12 & --- & --- & 0.97386 & 0.00027 \\
526 & 15h44m59.47s & +04d07m46.7 & -0.59 & 0.12 & 0.213 & --- & 1 & 22.1 & 4.0 & 2.35 & 0.14 & --- & --- & 2.18326 & 0.00022 \\
527 & 15h45m02.81s & +51d35m00.7 & -0.09 & 0.018 & 0.476 & F & 0 & 80.2 & 8.0 & 1.35 & 0.12 & --- & --- & 1.92994 & 0.00027 \\
528 & 15h45m34.35s & +20d06m41.1 & -0.25 & 0.05 & 0.436 & F & 3 & 31.5 & 15.0 & 3.63 & 0.28 & --- & --- & 2.1325 & 0.0004 \\
529 & 15h50m35.26s & +05d27m10.6 & 0.24 & 0.05 & 1.070 & F & 0 & 19.5 & 4.0 & 1.15 & 0.11 & -0.27 & 0.14 & 1.4204 & 0.0004 \\
530 & 15h50m43.51s & +11d20m58.5 & --- & --- & --- & --- & 0 & -42.6 & 14.0 & 0.89 & 0.12 & --- & --- & 0.0 & 2e-05 \\
531 & 15h50m45.03s & +11d20m33.8 & --- & --- & --- & --- & 0 & -7.3 & 12.0 & 1.8 & 0.15 & --- & --- & 0.0 & 2e-05 \\
532 & 15h53m18.09s & +06d32m15.2 & --- & --- & --- & --- & 0 & 3.7 & 10.0 & 10.3 & 0.6 & --- & --- & 2.0754 & 0.0007 \\
533 & 15h53m32.77s & +12d56m50.8 & -0.2 & 0.04 & 0.000 & F & 0 & -10.9 & 4.0 & 1.68 & 0.12 & --- & --- & 1.30867 & 0.00028 \\
534 & 15h55m38.91s & +11d06m44.2 & -0.094 & 0.019 & 0.021 & F & 1 & 29.9 & 10.0 & 5.0 & 0.3 & --- & --- & 2.6625 & 0.00016 \\
535 & 15h57m29.75s & +33d04m45.7 & -0.53 & 0.11 & 0.106 & --- & 0 & 0.6 & 12.0 & 4.0 & 0.3 & --- & --- & 0.94288 & 0.00025 \\
536 & 16h00m16.98s & +18d38m29.9 & -0.21 & 0.04 & 0.282 & F & 1 & 18.3 & 11.0 & 3.42 & 0.24 & --- & --- & 2.3965 & 0.00015 \\
537 & 16h00m31.56s & +25d45m19.3 & --- & --- & --- & --- & 1 & 7.9 & 14.0 & 7.2 & 0.5 & --- & --- & 1.2767 & 0.0008 \\
538 & 16h01m54.49s & +13d57m11.2 & -0.53 & 0.11 & 0.897 & --- & 3 & 70.4 & 5.0 & 1.84 & 0.12 & --- & --- & 2.23655 & 0.00021 \\
539 & 16h02m12.60s & +24d10m10.3 & -0.94 & 0.19 & 3.217 & S & 2 & 26.4 & 11.0 & 1.42 & 0.13 & --- & --- & 2.52443 & 0.00017 \\
540 & 16h02m27.23s & +27d41m28.2 & -0.89 & 0.18 & 0.120 & S & 0 & 27.3 & 8.0 & 5.18 & 0.26 & --- & --- & 0.93639 & 0.00021 \\
541 & 16h03m14.57s & +02d31m32.1 & -0.076 & 0.015 & 0.067 & F & 0 & -8.2 & 8.0 & 3.98 & 0.22 & --- & --- & 1.3102 & 0.0005 \\
542 & 16h04m55.85s & -00d19m07.4 & -0.85 & 0.18 & --- & S & 1 & 21.9 & 7.0 & 1.17 & 0.11 & --- & --- & 1.63107 & 0.00024 \\
543 & 16h06m27.60s & +31d26m07.4 & -0.95 & 0.19 & --- & S & 0 & 18.3 & 15.0 & 1.64 & 0.16 & --- & --- & 1.9379 & 0.0006 \\
544 & 16h08m14.48s & +49d19m27.5 & -0.75 & 0.15 & 0.043 & S & 0 & 12.6 & 11.0 & 4.32 & 0.29 & --- & --- & 1.32751 & 0.00028 \\
545 & 16h08m43.37s & +03d29m51.8 & -0.57 & 0.11 & 1.970 & --- & 1 & 10.1 & 6.0 & 6.7 & 0.3 & --- & --- & 1.2893 & 0.0002 \\
546 & 16h11m08.04s & +18d59m40.3 & -0.74 & 0.15 & 0.124 & S & 0 & 47.4 & 4.0 & 4.02 & 0.17 & --- & --- & 1.5285 & 0.0009 \\
547 & 16h13m42.83s & +39d07m32.5 & -1.0 & 0.2 & 3.654 & S & 1 & -0.5 & 4.0 & 4.87 & 0.21 & --- & --- & 0.9757 & 0.0021 \\
548 & 16h13m46.30s & +20d15m51.7 & -0.97 & 0.19 & 0.000 & S & 1 & 51.8 & 12.0 & 2.03 & 0.16 & --- & --- & 1.0663 & 0.0005 \\
549 & 16h13m51.22s & +37d42m58.1 & -1.0 & 0.2 & 0.142 & S & 0 & -16.4 & 15.0 & 1.37 & 0.15 & --- & --- & 0.0 & 9e-05 \\
550 & 16h13m52.96s & +17d48m04.7 & -0.43 & 0.09 & 0.120 & --- & 0 & 43.5 & 8.0 & 7.9 & 0.3 & --- & --- & 2.0861 & 0.0005 \\
551 & 16h16m55.57s & +36d21m34.4 & -0.1 & 0.02 & 0.132 & F & 1 & 14.0 & 10.0 & 2.0 & 0.15 & --- & --- & 2.2618 & 0.00016 \\
552 & 16h18m36.30s & +00d10m26.9 & --- & --- & --- & --- & 0 & 2.5 & 11.0 & 7.5 & 0.4 & --- & --- & 1.9877 & 0.0003 \\
553 & 16h19m03.62s & +06d13m02.3 & 0.059 & 0.012 & 0.287 & F & 1 & 35.4 & 6.0 & 1.7 & 0.12 & -0.5 & 0.6 & 2.0945 & 0.0004 \\
554 & 16h20m21.40s & +17d36m29.3 & -1.06 & 0.21 & 1.912 & S & 0 & 47.8 & 1.3 & 5.8 & 0.21 & -1.25 & 0.28 & 0.0 & 5e-05 \\
555 & 16h22m15.93s & +30d01m47.2 & -0.78 & 0.16 & 0.018 & S & 0 & 28.3 & 5.0 & 4.0 & 0.18 & --- & --- & 1.3205 & 0.0006 \\
556 & 16h22m32.53s & +14d16m53.7 & -0.78 & 0.16 & 0.121 & S & 0 & 33.2 & 8.0 & 2.31 & 0.15 & --- & --- & 0.77906 & 0.00012 \\
557 & 16h23m30.52s & +35d59m33.1 & -0.47 & 0.09 & 0.041 & --- & 0 & 1.7 & 5.0 & 4.4 & 0.2 & --- & --- & 0.8663 & 0.0001 \\
558 & 16h24m21.95s & +39d24m42.9 & -0.57 & 0.11 & 0.250 & --- & 1 & -5.9 & 10.0 & 2.62 & 0.19 & --- & --- & 1.11738 & 0.00022 \\
559 & 16h24m39.42s & +23d45m17.5 & -0.89 & 0.18 & 0.211 & S & 3 & 33.0 & 1.6 & 1.65 & 0.12 & -0.35 & 0.08 & 0.9 & 0.0 \\
560 & 16h25m13.75s & +40d58m51.2 & -0.95 & 0.19 & 0.015 & S & 0 & 53.0 & 13.0 & 2.5 & 0.2 & --- & --- & 1.2 & 0.0 \\
561 & 16h25m14.23s & +26d50m28.2 & -0.91 & 0.18 & 1.794 & S & 0 & 21.9 & 4.0 & 2.46 & 0.14 & 0.3 & 0.6 & 0.7802 & 0.00013 \\
562 & 16h25m30.87s & +27d05m44.6 & -0.7 & 0.14 & 0.885 & --- & 0 & -3.0 & 10.0 & 1.09 & 0.12 & --- & --- & 0.0 & 5e-05 \\
563 & 16h27m18.14s & +49d55m12.7 & -0.56 & 0.11 & 0.112 & --- & 0 & 32.3 & 5.0 & 5.35 & 0.22 & --- & --- & 0.90352 & 0.00015 \\
564 & 16h27m33.40s & +26d06m02.3 & -0.76 & 0.15 & 0.184 & S & 1 & 53.8 & 6.0 & 4.6 & 0.2 & --- & --- & 1.65673 & 0.00023 \\
565 & 16h28m05.16s & +25d26m36.7 & -0.37 & 0.07 & 3.134 & --- & 0 & 34.0 & 9.0 & 6.2 & 0.3 & --- & --- & 0.9949 & 0.0003 \\
566 & 16h30m39.37s & +63d01m44.9 & -1.03 & 0.21 & 0.207 & S & 1 & 0.2 & 17.0 & 4.1 & 0.4 & --- & --- & 2.3753 & 0.0003 \\
567 & 16h30m46.30s & +36d13m10.0 & -1.07 & 0.21 & 2.896 & S & 0 & -65.0 & 15.0 & 1.17 & 0.13 & -2.9 & 3.0 & 1.25774 & 0.00012 
\enddata
\label{tab:deets7}
\end{deluxetable*}

\tabletypesize{\tinyv}
\begin{deluxetable*}{cccccccccccccccc}
\setlength{\tabcolsep}{0.02in} 
\tablewidth{0pt}
\tablecaption{Continued from Table~\ref{tab:deets}.}
\tablehead{
\colhead{\#}  & \colhead{NVSS R.A.} & \colhead{NVSS Dec.} & \colhead{$\alpha$} & \colhead{$\Delta\alpha$} & \colhead{$\chi^2$} & \colhead{Flat/Steep} & \colhead{$N_{\textrm{MgII}}$} & \colhead{RM} & \colhead{$\Delta$RM} & \colhead{$\Pi$} & \colhead{$\Delta\Pi$} & \colhead{$\beta$} & \colhead{$\Delta\beta$} & \colhead{$z$} & \colhead{$\Delta z$}\\
\colhead{}  & \colhead{J2000 ($^\circ$)} & \colhead{J2000 ($^\circ$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{Sub-Sample} & \colhead{} & \colhead{(rad~m$^{-2}$)} & \colhead{(rad~m$^{-2}$)} & \colhead{(\%)} & \colhead{(\%)} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}
\startdata
\tabletypesize{\tinyv}
568 & 16h31m45.29s & +11d56m03.3 & -0.5 & 0.1 & 0.715 & --- & 1 & 39.9 & 2.0 & 2.37 & 0.12 & -0.3 & 1.1 & 1.7875 & 0.0003 \\
569 & 16h36m16.64s & +17d35m08.3 & -0.76 & 0.15 & 0.003 & S & 1 & 65.5 & 6.0 & 4.77 & 0.21 & --- & --- & 1.9081 & 0.0004 \\
570 & 16h36m38.21s & +21d12m55.5 & 0.041 & 0.008 & 0.143 & F & 2 & 54.0 & 13.0 & 1.15 & 0.13 & --- & --- & 1.80168 & 0.00029 \\
571 & 16h39m49.80s & +24d43m34.5 & -0.92 & 0.18 & 1.028 & S & 3 & 61.4 & 14.0 & 2.55 & 0.21 & --- & --- & 1.5866 & 0.00026 \\
572 & 16h39m56.04s & +47d05m24.0 & -0.5 & 0.1 & 3.809 & --- & 1 & 27.9 & 7.0 & 4.23 & 0.21 & --- & --- & 0.86048 & 0.00021 \\
573 & 16h44m51.10s & +37d30m27.4 & --- & --- & --- & --- & 0 & 23.3 & 13.0 & 4.4 & 0.3 & --- & --- & 0.0 & 6e-05 \\
574 & 16h44m55.26s & +37d29m44.2 & --- & --- & --- & --- & 0 & 11.1 & 14.0 & 6.1 & 0.5 & --- & --- & 0.0 & 6e-05 \\
575 & 16h48m29.29s & +41d04m05.8 & -0.29 & 0.06 & 3.184 & F & 0 & 3.2 & 13.0 & 2.11 & 0.17 & --- & --- & 0.8516 & 0.0001 \\
576 & 16h50m05.37s & +41d40m32.2 & -0.44 & 0.09 & 0.048 & --- & 0 & 25.2 & 3.0 & 8.1 & 0.3 & --- & --- & 0.0 & 5e-05 \\
577 & 16h55m35.81s & +18d06m21.7 & -0.5 & 0.1 & 0.065 & --- & 0 & 20.0 & 8.0 & 5.45 & 0.25 & --- & --- & 1.8139 & 0.0005 \\
578 & 16h58m01.36s & +34d43m27.6 & -0.0113 & 0.0023 & 0.353 & F & 0 & 89.3 & 15.0 & 1.96 & 0.16 & --- & --- & 1.93767 & 0.00016 \\
579 & 17h01m23.78s & +38d51m39.8 & -0.87 & 0.17 & 3.355 & S & 0 & 17.4 & 7.0 & 5.24 & 0.27 & --- & --- & 1.1125 & 0.0019 \\
580 & 17h03m07.94s & +22d11m40.8 & -0.89 & 0.18 & 0.000 & S & 0 & 61.1 & 7.0 & 3.5 & 0.19 & --- & --- & 1.2 & 0.0 \\
581 & 17h08m46.00s & +24d35m41.2 & -0.72 & 0.14 & 0.484 & S & 0 & 96.0 & 1.9 & 9.7 & 0.3 & --- & --- & 1.35676 & 0.00025 \\
582 & 17h22m42.01s & +28d14m59.4 & -0.079 & 0.016 & 0.359 & F & 1 & 69.5 & 11.0 & 2.59 & 0.18 & --- & --- & 0.95143 & 0.00016 \\
583 & 21h30m04.66s & -01d02m41.4 & -0.69 & 0.18 & --- & --- & 0 & 19.5 & 3.0 & 6.65 & 0.26 & --- & --- & 0.7042 & 0.0001 \\
584 & 21h35m11.50s & -00d52m33.4 & --- & --- & --- & --- & 0 & 5.2 & 14.0 & 2.86 & 0.23 & --- & --- & 1.6642 & 0.0003 \\
585 & 21h35m15.00s & -00d52m55.3 & --- & --- & --- & --- & 0 & 16.2 & 3.0 & 10.7 & 0.4 & --- & --- & 1.6642 & 0.0003 \\
586 & 21h45m18.87s & +11d15m23.8 & 0.008 & 0.0016 & 0.889 & F & 0 & -17.5 & 7.0 & 2.81 & 0.16 & --- & --- & 0.0 & 5e-05 \\
587 & 22h08m59.89s & +13d16m01.6 & -0.3 & 0.06 & 0.348 & F & 0 & 12.1 & 13.0 & 4.2 & 0.3 & --- & --- & 1.29491 & 0.00021 \\
588 & 22h15m09.32s & +13d22m37.6 & -0.97 & 0.19 & 3.715 & S & 1 & 21.8 & 4.0 & 4.9 & 0.2 & --- & --- & 1.9012 & 0.0005 \\
589 & 22h28m52.62s & -07d53m46.1 & -0.08 & 0.05 & --- & F & 0 & -27.7 & 15.0 & 2.13 & 0.19 & --- & --- & 0.0 & 4e-05 \\
590 & 22h40m13.89s & +22d14m15.9 & -1.2 & 0.3 & --- & S & 0 & -44.9 & 7.0 & 7.1 & 0.4 & --- & --- & 2.6755 & 0.0004 \\
591 & 22h47m25.00s & +13d19m19.0 & -0.78 & 0.16 & 0.553 & S & 1 & -32.3 & 4.0 & 6.27 & 0.23 & --- & --- & 1.30276 & 0.00026 \\
592 & 22h59m00.68s & -08d11m04.2 & -0.05 & 0.05 & --- & F & 0 & -10.0 & 10.0 & 4.5 & 0.28 & --- & --- & 1.3764 & 0.0024 \\
593 & 23h00m11.69s & -10d21m43.8 & --- & --- & --- & --- & 0 & -29.8 & 5.0 & 6.8 & 0.3 & --- & --- & 2.3084 & 0.0006 \\
594 & 23h05m32.73s & +13d36m09.9 & -0.41 & 0.08 & 0.618 & --- & 0 & -11.4 & 7.0 & 4.54 & 0.22 & --- & --- & 1.242 & 0.0004 \\
595 & 23h12m12.07s & -09d19m31.4 & -0.97 & 0.18 & --- & S & 0 & -1.4 & 13.0 & 5.1 & 0.3 & --- & --- & 0.0 & 4e-05 \\
596 & 23h16m07.22s & +01d00m12.7 & -0.57 & 0.29 & --- & --- & 0 & -45.1 & 13.0 & 4.7 & 0.3 & --- & --- & 2.6293 & 0.0003 \\
597 & 23h32m25.59s & -09d57m56.4 & -0.96 & 0.19 & 1.265 & S & 1 & 21.6 & 8.0 & 0.6 & 0.1 & -0.9 & 0.17 & 1.6716 & 0.0006 \\
598 & 23h50m18.73s & -00d06m58.4 & -0.86 & 0.18 & --- & S & 0 & 20.2 & 17.0 & 1.86 & 0.16 & --- & --- & 1.3581 & 0.0004 \\
599 & 23h57m18.60s & +14d46m07.5 & -0.63 & 0.13 & 0.086 & --- & 1 & -33.0 & 1.7 & 3.41 & 0.15 & -1.01 & 0.14 & 1.81659 & 0.00015 
\enddata
\label{tab:deets8}
\end{deluxetable*}
